Adversarial Machine Learning Attacks on Financial Reporting via Maximum Violated Multi-Objective Attack

Bad actors, primarily distressed firms, have the incentive and desire to manipulate their financial reports to hide their distress and derive personal gains. As attackers, these firms are motivated by potentially millions of dollars and the availability of many publicly disclosed and used financial modeling frameworks. Existing attack methods do not work on this data due to anti-correlated objectives that must both be satisfied for the attacker to succeed. We introduce Maximum Violated Multi-Objective (MVMO) attacks that adapt the attacker's search direction to find $20\times$ more satisfying attacks compared to standard attacks. The result is that in $\approx50\%$ of cases, a company could inflate their earnings by 100-200%, while simultaneously reducing their fraud scores by 15%. By working with lawyers and professional accountants, we ensure our threat model is realistic to how such frauds are performed in practice.

==> figures/attackEPS_M_rpd_R.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RPD of M-score},
xmin=-2.78893587147758, xmax=2.78893587147758,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RPD of EPS},
%
ymin=-1.0, ymax=2.79349005366318,
ytick style={color=black},
width=\columnwidth,
height=0.6\columnwidth
]
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
0.546575371797113 -0.856611939012913
0.574604878043119 -0.860440674154174
0.602634384289125 -0.864660415943875
0.630663890535131 -0.869058455598151
0.658693396781136 -0.87332602496245
0.686722903027142 -0.877038927884953
0.714752409273148 -0.879636131505497
0.742781915519154 -0.88039523092336
0.77081142176516 -0.878402656169286
0.798840928011165 -0.872515069067347
0.826870434257171 -0.861306555059975
0.835145077070197 -0.856295946097759
0.854899940503177 -0.844086733993725
0.873056888785086 -0.828220669176521
0.882929446749183 -0.819314140276905
0.899502312738768 -0.800145392255283
0.910958952995188 -0.786256362662909
0.920681356703006 -0.772070115334045
0.938717379871096 -0.743994838412807
0.938988459241195 -0.743559940280473
0.954163371058438 -0.715919561491569
0.9670179654872 -0.689929428503925
0.96795818306844 -0.687844284570331
0.980158930725302 -0.659769007649093
0.990986366154252 -0.631693730727855
0.995047471733206 -0.620159861034076
1.00062430769794 -0.603618453806617
1.00918492161021 -0.575543176885379
1.01663334174751 -0.547467899964141
1.02304937509156 -0.519392623042903
1.02307697797921 -0.519259591582245
1.02894527429147 -0.491317346121665
1.03405163885397 -0.463242069200427
1.03846334066727 -0.435166792279189
1.04227632141917 -0.407091515357951
1.04558034587575 -0.379016238436713
1.04845486396699 -0.350940961515475
1.05096616862208 -0.322865684594237
1.05110648422522 -0.32113400153657
1.05344133745841 -0.294790407672999
1.0556469895774 -0.266715130751761
1.05758122638874 -0.238639853830523
1.05924542847136 -0.210564576909285
1.06062808149643 -0.182489299988047
1.06170694099472 -0.154414023066809
1.06245148983734 -0.126338746145571
1.0628255289896 -0.0982634692243329
1.06278979644164 -0.0701881923030951
1.06230457254997 -0.0421129153818569
1.06133229423542 -0.0140376384606191
1.05984025829441 0.0140376384606191
1.05780353906361 0.0421129153818569
1.05520827135889 0.0701881923030947
1.05205544795202 0.0982634692243329
1.05110648422522 0.105588519380413
1.04875447024473 0.126338746145571
1.04515916772712 0.154414023066809
1.04119416550174 0.182489299988047
1.03694964222315 0.210564576909285
1.03255046831467 0.238639853830523
1.02815935289822 0.266715130751761
1.02397740020207 0.294790407672999
1.02307697797921 0.301705517860576
1.02060329206546 0.322865684594237
1.0179422501069 0.350940961515475
1.01612025014631 0.379016238436713
1.01537852194169 0.407091515357951
1.01593513730225 0.435166792279189
1.01796301035465 0.463242069200427
1.02157029757914 0.491317346121665
1.02307697797921 0.499471762008847
1.02718699467099 0.519392623042903
1.03462049429649 0.547467899964141
1.04352604834467 0.575543176885378
1.05110648422522 0.596457626100296
1.05391343122689 0.603618453806617
1.065993949366 0.631693730727855
1.07869508236665 0.659769007649093
1.07913599047122 0.66069569638779
1.09278974029758 0.687844284570331
1.10687592578128 0.715919561491569
1.10716549671723 0.716489611835641
1.12182271676389 0.743994838412807
1.13519500296323 0.770005517584833
1.13630935736099 0.772070115334045
1.15116686325686 0.800145392255283
1.16322450920924 0.824277351699209
1.16529522773821 0.82822066917652
1.17946454639078 0.856295946097759
1.19125401545525 0.881411888139409
1.19272210304216 0.884371223018996
1.20599372973365 0.912446499940235
1.21824130047976 0.940521776861472
1.21928352170125 0.943027626334049
1.23063190666015 0.968597053782711
1.2422595809477 0.996672330703948
1.24731302794726 1.00943075966118
1.25387572711624 1.02474760762519
1.26550413876585 1.05282288454642
1.27534253419326 1.07711127345679
1.27702806724457 1.08089816146766
1.28974573234862 1.1089734383889
1.30274143491488 1.13704871531014
1.30337204043927 1.1383195385616
1.31817661259808 1.16512399223138
1.33140154668528 1.18742156618895
1.3352723436551 1.19319926915261
1.35599468203346 1.22127454607385
1.35943105293128 1.22543762481504
1.3818183321139 1.24934982299509
1.38746055917729 1.25472943559546
1.41464420532559 1.27742509991633
1.41549006542329 1.2780542940079
1.4435195716693 1.2958288854606
1.461366608158 1.30550037683757
1.4715490779153 1.31043288516636
1.49957858416131 1.32152769547988
1.52760809040732 1.33047906832117
1.54078079282325 1.3335756537588
1.55563759665332 1.33670204818976
1.58366710289933 1.34059784789722
1.61169660914533 1.34269491819765
1.63972611539134 1.34314114869896
1.66775562163735 1.3421725574795
1.69578512788335 1.34011643664944
1.72381463412936 1.33738205416459
1.75184414037536 1.33443781297874
1.76104276788298 1.3335756537588
1.77987364662137 1.3313941929118
1.80790315286737 1.32908097955235
1.83593265911338 1.32822699165692
1.86396216535939 1.3293021883702
1.89199167160539 1.33268410445698
1.89619086616206 1.3335756537588
1.9200211778514 1.33773142053033
1.9480506840974 1.34493354847366
1.97608019034341 1.35463999968556
1.99201015537353 1.36165093068004
2.00410969658941 1.36621081849607
2.03213920283542 1.37922529890774
2.05087484027805 1.38972620760128
2.06016870908143 1.39438294948404
2.08819821532743 1.41102867245365
2.09798795784924 1.41780148452252
2.11622772157344 1.42958012082119
2.13785475907612 1.44587676144376
2.14425722781944 1.45052031910335
2.17228673406545 1.47395203836499
2.17228673406545 1.47395203836499
2.20031624031146 1.500164390155
2.20210288613058 1.50202731528623
2.22821407484997 1.53010259220747
2.22834574655746 1.53025013379363
2.25113521510279 1.55817786912871
2.25637525280347 1.56510094363883
2.27132371887768 1.58625314604995
2.28440475904947 1.60679882714243
2.28897952599257 1.61432842297118
2.30448478419876 1.64240369989242
2.31243426529548 1.65887592570304
2.31793294901907 1.67047897681366
2.32959602949917 1.6985542537349
2.33927701746674 1.72662953065614
2.34046377154148 1.73068996591439
2.3476260991644 1.75470480757737
2.35429279969058 1.78278008449861
2.35931095104507 1.81085536141985
2.36276733805661 1.83893063834109
2.36471868720397 1.86700591526233
2.36519121023177 1.89508119218356
2.36417928455141 1.9231564691048
2.36164305414332 1.95123174602604
2.35750470114028 1.97930702294728
2.35164306970845 2.00738229986852
2.34388621854264 2.03545757678975
2.34046377154148 2.04546625644805
2.33452569186583 2.06353285371099
2.32323141839545 2.09160813063223
2.31243426529548 2.11378546543724
2.30958972830996 2.11968340755347
2.29392561744287 2.14775868447471
2.28440475904947 2.16243085453558
2.27551868861365 2.17583396139594
2.25637525280347 2.2010192462339
2.25407950911077 2.20390923831718
2.22926596785363 2.23198451523842
2.22834574655746 2.23294245144492
2.20031624031146 2.25999135505591
2.20023887642209 2.26005979215966
2.17228673406545 2.28333133239059
2.16581794333921 2.2881350690809
2.14425722781944 2.30356121126482
2.12395048208325 2.31621034600213
2.11622772157344 2.32095157105238
2.08819821532743 2.33617536033603
2.07071610975116 2.34428562292337
2.06016870908143 2.34925180931742
2.03213920283542 2.36069032568632
2.00410969658941 2.37019387159734
1.99663323788747 2.37236089984461
1.97608019034341 2.37861385314266
1.9480506840974 2.38573745384327
1.9200211778514 2.39161503252998
1.89199167160539 2.39647814016271
1.8647024783206 2.40043617676585
1.86396216535939 2.40055248769902
1.83593265911338 2.40439255059395
1.80790315286737 2.40778607127521
1.77987364662137 2.4109406669262
1.75184414037536 2.4140491797214
1.72381463412936 2.4172824304308
1.69578512788335 2.4207802948931
1.66775562163735 2.42464314271322
1.64251532033927 2.42851145368709
1.63972611539134 2.42897807049496
1.61169660914533 2.43428409783244
1.58366710289933 2.4400371181431
1.55563759665332 2.44615851698206
1.52760809040732 2.45254346738131
1.51058100775828 2.45658673060832
1.49957858416131 2.45943355718563
1.4715490779153 2.46694258248628
1.4435195716693 2.47436756074027
1.41549006542329 2.48160677636429
1.40358659456566 2.48466200752956
1.38746055917729 2.48921035946848
1.35943105293128 2.49693199814195
1.33140154668528 2.5042416643402
1.30337204043927 2.51112067827724
1.29661942649095 2.5127372844508
1.27534253419326 2.51841623239871
1.24731302794726 2.52549682122003
1.21928352170125 2.53209976920018
1.19125401545525 2.53825289789007
1.17908272731643 2.54081256137204
1.16322450920924 2.54459335442888
1.13519500296323 2.55095860360998
1.10716549671723 2.55689450689648
1.07913599047122 2.56243372751861
1.05110648422522 2.5676053182164
1.04390131070515 2.56888783829328
1.02307697797921 2.57316559537171
0.995047471733206 2.57860115805666
0.9670179654872 2.58366896805826
0.938988459241195 2.58838694978461
0.910958952995188 2.59276992119529
0.882929446749183 2.59683017587943
0.881968875599464 2.59696311521451
0.854899940503177 2.60137519717827
0.826870434257171 2.60557604634767
0.798840928011165 2.6094123406587
0.77081142176516 2.61289172276643
0.742781915519154 2.61602060657667
0.714752409273148 2.61880418667599
0.686722903027142 2.62124637055894
0.658693396781136 2.62334965589944
0.631898286821449 2.62503839213575
0.630663890535131 2.62513279651968
0.602634384289125 2.62689041758633
0.574604878043119 2.62822552182092
0.546575371797113 2.62913264009969
0.518545865551107 2.62960345676808
0.490516359305102 2.62962652711224
0.462486853059096 2.62918697134241
0.43445734681309 2.62826613584397
0.406427840567084 2.62684121026016
0.380563555756455 2.62503839213575
0.378398334321079 2.62491313460358
0.350368828075073 2.62285646336661
0.322339321829067 2.62030546682248
0.294309815583061 2.61722273242802
0.266280309337055 2.61356481791273
0.23825080309105 2.60928139221673
0.210221296845043 2.60431419777792
0.182191790599038 2.59859579540116
0.174931953236544 2.59696311521451
0.154162284353032 2.59288070792004
0.126132778107026 2.5866721018422
0.0981032718610204 2.57960380200031
0.0700737656150148 2.57157234306275
0.0614249493478826 2.56888783829328
0.0420442593690087 2.56346023530144
0.014014753123003 2.55472477285759
-0.0140147531230026 2.54480355067531
-0.0244444254678238 2.54081256137204
-0.0420442593690087 2.53456836662015
-0.0700737656150143 2.52356280921798
-0.0945256866267516 2.5127372844508
-0.0981032718610204 2.51123410043208
-0.126132778107026 2.49874003682109
-0.153725621120674 2.48466200752956
-0.154162284353032 2.48444546014439
-0.182191790599038 2.46987912815296
-0.204825726533439 2.45658673060832
-0.210221296845043 2.45342982342602
-0.238250803091049 2.43593971856651
-0.249232843960001 2.42851145368709
-0.266280309337055 2.41672498232768
-0.287941712927933 2.40043617676585
-0.294309815583061 2.39543358696589
-0.321794333882161 2.37236089984461
-0.322339321829066 2.37187201058617
-0.350368828075073 2.34564411919518
-0.351765127053317 2.34428562292337
-0.378067098571889 2.31621034600213
-0.378398334321078 2.31581631761624
-0.401437664716267 2.2881350690809
-0.406427840567084 2.28123899531002
-0.421920523964084 2.26005979215966
-0.43445734681309 2.23982262703946
-0.439476885469619 2.23198451523842
-0.454892749606823 2.20390923831718
-0.462486853059096 2.18702491385002
-0.467886728114762 2.17583396139594
-0.47900782940017 2.14775868447471
-0.487600944641907 2.11968340755347
-0.490516359305102 2.10706834101405
-0.49456326049017 2.09160813063223
-0.499741664417182 2.06353285371099
-0.502857600914309 2.03545757678975
-0.504045422137345 2.00738229986852
-0.503384593244215 1.97930702294728
-0.500904215585578 1.95123174602604
-0.496584093819528 1.9231564691048
-0.490516359305102 1.89578485709055
-0.490378054174903 1.89508119218356
-0.483469508110282 1.86700591526233
-0.474782036791529 1.83893063834109
-0.464129712062013 1.81085536141985
-0.462486853059096 1.80694530615036
-0.453080005912384 1.78278008449861
-0.440314415737094 1.75470480757737
-0.43445734681309 1.74295954251135
-0.426721108342097 1.72662953065614
-0.412011643052789 1.6985542537349
-0.406427840567084 1.6884660632931
-0.396787661127707 1.67047897681366
-0.380463339578898 1.64240369989242
-0.378398334321078 1.63880162145233
-0.364664979043344 1.61432842297118
-0.350368828075073 1.59016622449122
-0.348090131080678 1.58625314604995
-0.332933443838003 1.55817786912871
-0.322339321829066 1.53798880382739
-0.318292685711225 1.53010259220747
-0.306316416106057 1.50202731528623
-0.296539276457372 1.47395203836499
-0.294309815583061 1.4607398266513
-0.291951332711705 1.44587676144376
-0.294309815583061 1.42271742832515
-0.295207440728623 1.41780148452252
-0.322339321829066 1.39138129484581
-0.335041589149742 1.38972620760128
-0.350368828075073 1.38869076209978
-0.355632362915844 1.38972620760128
-0.378398334321078 1.39460657912811
-0.406427840567084 1.40506628985774
-0.43445734681309 1.41732976837322
-0.4353257039176 1.41780148452252
-0.462486853059096 1.4333231452304
-0.484277217328337 1.44587676144376
-0.490516359305102 1.44963130417105
-0.518545865551107 1.46772231594927
-0.527951387651674 1.47395203836499
-0.546575371797113 1.48676776671058
-0.568802139666705 1.50202731528623
-0.574604878043119 1.50616030692082
-0.602634384289125 1.52682027372157
-0.606931463943187 1.53010259220747
-0.63066389053513 1.54896378415405
-0.642010656106453 1.55817786912871
-0.658693396781136 1.57229865461212
-0.674595443399513 1.58625314604995
-0.686722903027142 1.59736996111693
-0.704333004530307 1.61432842297118
-0.714752409273148 1.62482875673553
-0.731184138494474 1.64240369989242
-0.742781915519154 1.65539317925171
-0.755394685003688 1.67047897681366
-0.770811421765159 1.68975895456047
-0.777384514528633 1.6985542537349
-0.797407752509026 1.72662953065614
-0.798840928011165 1.72878111795775
-0.814876508766745 1.75470480757737
-0.826870434257171 1.77451809378832
-0.83155229313375 1.78278008449861
-0.84671711805825 1.81085536141985
-0.854899940503177 1.82621002456955
-0.861289285801678 1.83893063834109
-0.875324591996952 1.86700591526233
-0.882929446749183 1.88186910612821
-0.889382487631435 1.89508119218356
-0.903710789779823 1.9231564691048
-0.910958952995188 1.93643921942309
-0.918796492788193 1.95123174602604
-0.935164353629356 1.97930702294728
-0.938988459241194 1.98533402704931
-0.952842724708267 2.00738229986852
-0.9670179654872 2.02732982609673
-0.972834848679784 2.03545757678975
-0.995047471733206 2.06311914534427
-0.995387193630641 2.06353285371099
-1.0207582081539 2.09160813063223
-1.02307697797921 2.0939351621493
-1.04982562916842 2.11968340755347
-1.05110648422522 2.12081676756084
-1.07913599047122 2.1446344083101
-1.08300491505529 2.14775868447471
-1.10716549671723 2.1660734639913
-1.12083964941217 2.17583396139594
-1.13519500296323 2.18558974659605
-1.16322450920924 2.20353510995814
-1.16381436108472 2.20390923831718
-1.19125401545525 2.22074785694452
-1.21040630614032 2.23198451523842
-1.21928352170125 2.2370815475703
-1.24731302794726 2.25318100543583
-1.25922006365486 2.26005979215966
-1.27534253419326 2.26925435841509
-1.30337204043927 2.28534130874947
-1.30799485343818 2.2881350690809
-1.33140154668528 2.30215002559508
-1.35469132691538 2.31621034600213
-1.35943105293128 2.31906253328929
-1.38746055917729 2.33685131248309
-1.39887579944163 2.34428562292337
-1.41549006542329 2.35506703565463
-1.44210745339459 2.37236089984461
-1.4435195716693 2.37328058126762
-1.4715490779153 2.39235969330458
-1.48355226293579 2.40043617676585
-1.49957858416131 2.41127257079176
-1.52595490532554 2.42851145368709
-1.52760809040732 2.42960709440103
-1.55563759665332 2.44835541158233
-1.56865548265888 2.45658673060832
-1.58366710289933 2.46630906348143
-1.61169660914533 2.48319451469667
-1.61420814021643 2.48466200752956
-1.63972611539134 2.5001705645614
-1.66302257071586 2.5127372844508
-1.66775562163735 2.51543421577874
-1.69578512788335 2.53053526434117
-1.71769019516628 2.54081256137204
-1.72381463412936 2.54391427176256
-1.75184414037536 2.55701965653172
-1.77987364662137 2.56808093422625
-1.78212070903191 2.56888783829328
-1.80790315286737 2.57920370187053
-1.83593265911338 2.58863595686536
-1.86396216535939 2.59645838547274
-1.86604929542433 2.59696311521451
-1.89199167160539 2.60420685106641
-1.9200211778514 2.61053519198977
-1.9480506840974 2.61549382149396
-1.97608019034341 2.61920584557347
-2.00410969658941 2.62175664348171
-2.03213920283542 2.62319644274554
-2.06016870908143 2.62354156704497
-2.08819821532743 2.62277425030476
-2.11622772157344 2.6208408655833
-2.14425722781944 2.61764833788056
-2.17228673406545 2.61305839426974
-2.20031624031146 2.60687914508591
-2.22834574655746 2.5988532719156
-2.23388063908754 2.59696311521451
-2.25637525280347 2.59002483099366
-2.28440475904947 2.579290400808
-2.30657988282893 2.56888783829328
-2.31243426529548 2.56630275982601
-2.34046377154148 2.55201739892103
-2.3588322471091 2.54081256137204
-2.36849327778749 2.53502813103993
-2.3965227840335 2.51557613064427
-2.40022400460436 2.5127372844508
-2.4245522902795 2.49362612285135
-2.4347384982682 2.48466200752956
-2.45258179652551 2.46808851328124
-2.463990368064 2.45658673060832
-2.48061130277151 2.43834714292084
-2.48912653790291 2.42851145368709
-2.50864080901752 2.40318584569574
-2.51071508230281 2.40043617676585
-2.52996506481053 2.37236089984461
-2.53667031526353 2.36093138714101
-2.54664587353444 2.34428562292337
-2.56081626265416 2.31621034600213
-2.56469982150953 2.30721628554497
-2.5734760466336 2.2881350690809
-2.58413770521653 2.26005979215966
-2.59258632737222 2.23198451523842
-2.59272932775554 2.23141688507192
-2.6005216724025 2.20390923831718
-2.60663762486494 2.17583396139594
-2.61115893283978 2.14775868447471
-2.6142742777443 2.11968340755347
-2.61611880522269 2.09160813063223
-2.61678233124999 2.06353285371099
-2.61631488285205 2.03545757678975
-2.61473005612083 2.00738229986852
-2.61200651010434 1.97930702294728
-2.60808778967154 1.95123174602604
-2.60288057350421 1.9231564691048
-2.59625136940409 1.89508119218356
-2.59272932775554 1.88264090948114
-2.58889762858948 1.86700591526233
-2.58072852356677 1.83893063834109
-2.57086505670316 1.81085536141985
-2.56469982150953 1.79561780500614
-2.5600410112486 1.78278008449861
-2.54844004225658 1.75470480757737
-2.53667031526353 1.73042189815037
-2.53497878457357 1.72662953065614
-2.52139053227086 1.6985542537349
-2.50864080901752 1.67578787555828
-2.50583977881514 1.67047897681366
-2.48992227076925 1.64240369989242
-2.48061130277151 1.62756495865174
-2.47262353907908 1.61432842297118
-2.45401073134164 1.58625314604995
-2.45258179652551 1.58416150565597
-2.4352178904037 1.55817786912871
-2.4245522902795 1.5433464672975
-2.41511938625548 1.53010259220747
-2.3965227840335 1.50539390656608
-2.39398506824161 1.50202731528623
-2.37251450318106 1.47395203836499
-2.36849327778749 1.46876615878428
-2.35057434838093 1.44587676144376
-2.34046377154148 1.43318037648251
-2.32800661697394 1.41780148452252
-2.31243426529548 1.39866034614137
-2.30499425126157 1.38972620760128
-2.28440475904947 1.36483729145014
-2.28169251446998 1.36165093068004
-2.25840682530146 1.3335756537588
-2.25637525280347 1.33104616167962
-2.23526477096463 1.30550037683757
-2.22834574655746 1.29693046957191
-2.2120877259458 1.27742509991633
-2.20031624031146 1.26289251425646
-2.18896295583303 1.24934982299509
-2.17228673406545 1.22878911933085
-2.16597016509836 1.22127454607385
-2.14425722781944 1.19446868427576
-2.14319179316792 1.19319926915261
-2.12104764584526 1.16512399223138
-2.11622772157344 1.15870762941961
-2.09944962657903 1.13704871531014
-2.08819821532743 1.12178849001941
-2.07850012337597 1.1089734383889
-2.06016870908143 1.08336109193699
-2.05837329473858 1.08089816146766
-2.03983777920831 1.05282288454642
-2.03213920283542 1.04013645130219
-2.02274236669281 1.02474760762519
-2.00721366824088 0.996672330703948
-2.00410969658941 0.990065371045908
-1.99408469511497 0.968597053782711
-1.9828901045641 0.940521776861472
-1.97608019034341 0.918992071747235
-1.97404171365432 0.912446499940235
-1.9681837456521 0.884371223018996
-1.96505858033412 0.856295946097759
-1.96513340648603 0.82822066917652
-1.96885474104051 0.800145392255283
-1.97608019034341 0.773813162816563
-1.97662790289948 0.772070115334045
-1.98886833380723 0.743994838412807
-2.00410969658941 0.717075329488116
-2.00478075964788 0.715919561491569
-2.02258005483488 0.687844284570331
-2.03213920283542 0.673452097141387
-2.040614136535 0.659769007649093
-2.05732351819577 0.631693730727855
-2.06016870908143 0.626458200938698
-2.07122840212181 0.603618453806617
-2.08273874365545 0.575543176885378
-2.08819821532743 0.558657859823071
-2.09141496409089 0.547467899964141
-2.0970614512536 0.519392623042903
-2.10012421968075 0.491317346121665
-2.10053979897606 0.463242069200427
-2.09826670216778 0.435166792279189
-2.09327470542488 0.407091515357951
-2.08819821532743 0.388571836314427
-2.08517088911741 0.379016238436713
-2.07318259799731 0.350940961515475
-2.06016870908143 0.32684427638642
-2.0575296818116 0.322865684594237
-2.03534748388153 0.294790407672999
-2.03213920283542 0.291236265173506
-2.00410969658941 0.268035532119389
-2.0017483127284 0.266715130751761
-1.97608019034341 0.253645808875848
-1.9480506840974 0.245956513583301
-1.9200211778514 0.243916117329737
-1.89199167160539 0.246568336032476
-1.86396216535939 0.252950568967449
-1.83593265911338 0.262074787599897
-1.8241083910467 0.266715130751761
-1.80790315286737 0.273162380861926
-1.77987364662137 0.285022563863494
-1.75579898636686 0.294790407672999
-1.75184414037536 0.296401007626572
-1.72381463412936 0.306387497163167
-1.69578512788335 0.313628409222445
-1.66775562163735 0.31753129711528
-1.63972611539134 0.317802196125787
-1.61169660914533 0.314442096062023
-1.58366710289933 0.3077109417954
-1.55563759665332 0.298065860986993
-1.5484786109587 0.294790407672999
-1.52760809040732 0.285502781313591
-1.49957858416131 0.270655100048289
-1.49326642813814 0.266715130751761
-1.4715490779153 0.25337225514451
-1.44991934637598 0.238639853830523
-1.4435195716693 0.234333141642591
-1.41549006542329 0.213390405101965
-1.41203988657934 0.210564576909285
-1.38746055917729 0.190671331129051
-1.37799876202613 0.182489299988047
-1.35943105293128 0.166641073713039
-1.34592220546177 0.154414023066809
-1.33140154668528 0.141459864683511
-1.31531129138394 0.126338746145571
-1.30337204043927 0.11529120707534
-1.285805226906 0.0982634692243329
-1.27534253419326 0.0882804916778525
-1.25715853122971 0.0701881923030947
-1.24731302794726 0.0605394777640549
-1.22921275973582 0.0421129153818569
-1.21928352170125 0.032142574828629
-1.20186671385278 0.0140376384606191
-1.19125401545525 0.00313593774679494
-1.17504832274649 -0.0140376384606191
-1.16322450920924 -0.026443232145827
-1.14869099635219 -0.0421129153818569
-1.13519500296323 -0.0565417224578421
-1.12271622394777 -0.0701881923030951
-1.10716549671723 -0.0870652792972922
-1.09702257724983 -0.0982634692243329
-1.07913599047122 -0.117859873492033
-1.07147980599752 -0.126338746145571
-1.05110648422522 -0.148705684281724
-1.0459260884741 -0.154414023066809
-1.02307697797921 -0.179328397499833
-1.02016692053406 -0.182489299988047
-0.995047471733206 -0.209427925092229
-0.99397533049042 -0.210564576909285
-0.967108051101361 -0.238639853830523
-0.9670179654872 -0.238733582387176
-0.939293120260081 -0.266715130751761
-0.938988459241194 -0.267018021217427
-0.910958952995188 -0.294030694538773
-0.910147516575735 -0.294790407672999
-0.882929446749183 -0.319849822828302
-0.879537530958554 -0.322865684594237
-0.854899940503177 -0.344455979155065
-0.847219607750435 -0.350940961515475
-0.826870434257171 -0.367941777850574
-0.813106224757003 -0.379016238436713
-0.798840928011165 -0.39043578410084
-0.777259609089709 -0.407091515357951
-0.770811421765159 -0.412077604603672
-0.742781915519154 -0.433374391689556
-0.740435594973266 -0.435166792279189
-0.714752409273148 -0.455071951781368
-0.703863178993707 -0.463242069200427
-0.686722903027142 -0.476411922637425
-0.666674389818661 -0.491317346121665
-0.658693396781136 -0.497454682625464
-0.63066389053513 -0.518452697868348
-0.629410672435457 -0.519392623042903
-0.602634384289125 -0.540456123634962
-0.593280299614645 -0.547467899964141
-0.574604878043119 -0.562306382452652
-0.557008874786423 -0.575543176885379
-0.546575371797113 -0.583950941742864
-0.520599551347973 -0.603618453806617
-0.518545865551107 -0.605301575862943
-0.490516359305102 -0.627407997115679
-0.484650090267992 -0.631693730727855
-0.462486853059096 -0.649463968300784
-0.448302889346524 -0.659769007649093
-0.43445734681309 -0.670916681019293
-0.410966558909607 -0.687844284570331
-0.406427840567084 -0.691501389499887
-0.378398334321078 -0.712023147783364
-0.372394931515204 -0.715919561491569
-0.350368828075073 -0.732111479429478
-0.331387680598602 -0.743994838412807
-0.322339321829066 -0.750455162287848
-0.294309815583061 -0.767734363121536
-0.286055421154787 -0.772070115334045
-0.266280309337055 -0.784046323686808
-0.238250803091049 -0.797779899065709
-0.232532338404935 -0.800145392255283
-0.210221296845043 -0.810886073276346
-0.182191790599038 -0.821511383480301
-0.159373359698712 -0.828220669176521
-0.154162284353032 -0.830016420068432
-0.126132778107026 -0.837914498959978
-0.0981032718610204 -0.843777160419974
-0.0700737656150143 -0.848035532135134
-0.0420442593690087 -0.851031052360384
-0.0140147531230026 -0.853032234429405
0.014014753123003 -0.854249931108102
0.0420442593690087 -0.854850481914532
0.0700737656150148 -0.854966623227728
0.0981032718610204 -0.854706306065951
0.126132778107026 -0.854159685947692
0.154162284353032 -0.853404583005367
0.182191790599038 -0.85251069696492
0.210221296845043 -0.851542823830693
0.23825080309105 -0.850563271926426
0.266280309337055 -0.849633620672811
0.294309815583061 -0.848815908694848
0.322339321829067 -0.848173279206845
0.350368828075073 -0.847770050177368
0.378398334321079 -0.847671114965203
0.406427840567084 -0.847940517550116
0.43445734681309 -0.848638988613779
0.462486853059096 -0.849820180323465
0.490516359305102 -0.851525306843365
0.518545865551107 -0.853775893994965
0.544024019728841 -0.856295946097759
0.546575371797113 -0.856611939012913
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
1.9480506840974 -0.408919596271943
1.97608019034341 -0.415136615354329
2.00410969658941 -0.418416030715327
2.03213920283542 -0.418779449578062
2.06016870908143 -0.416148509920318
2.08819821532743 -0.410339997678727
2.09827750845532 -0.407091515357951
2.11622772157344 -0.401194464348661
2.14425722781944 -0.38826777470433
2.15963406466434 -0.379016238436713
2.17228673406545 -0.370911174391925
2.19725274553139 -0.350940961515475
2.20031624031146 -0.34824668678092
2.22471242086716 -0.322865684594237
2.22834574655746 -0.318562645045615
2.24609163470696 -0.294790407672999
2.25637525280347 -0.278495271764369
2.2632091642618 -0.266715130751761
2.27687113197162 -0.238639853830523
2.28440475904947 -0.219401148718451
2.28773251215565 -0.210564576909285
2.29621233432001 -0.182489299988047
2.30249968542878 -0.154414023066809
2.3068202031692 -0.126338746145571
2.3093502377714 -0.0982634692243329
2.31022495934075 -0.0701881923030951
2.30954508000478 -0.0421129153818569
2.30738266508248 -0.0140376384606191
2.3037864700818 0.0140376384606191
2.29878722738754 0.0421129153818569
2.29240330731395 0.0701881923030947
2.28464717660809 0.0982634692243329
2.28440475904947 0.0990362503867375
2.27583490123733 0.126338746145571
2.26575875484838 0.154414023066809
2.25637525280347 0.177885347837027
2.25448334044926 0.182489299988047
2.24222551129431 0.210564576909285
2.22894094487752 0.238639853830523
2.22834574655746 0.239880239366484
2.21471755237622 0.266715130751761
2.20031624031146 0.293879232289454
2.19979166728376 0.294790407672999
2.18398590093926 0.322865684594237
2.17228673406545 0.343730323343981
2.1677631613567 0.350940961515475
2.15100365008741 0.379016238436713
2.14425722781944 0.391044021217506
2.13383628549309 0.407091515357951
2.11696007023605 0.435166792279189
2.11622772157344 0.43654768914866
2.09912226451015 0.463242069200427
2.08819821532743 0.482533862694111
2.0818003271568 0.491317346121665
2.06444365793812 0.519392623042903
2.06016870908143 0.527738087376943
2.04586218978329 0.547467899964141
2.03213920283542 0.570812097176578
2.02733376442348 0.575543176885378
2.00516938394449 0.603618453806617
2.00410969658941 0.605360718854401
1.97608019034341 0.619055305739513
1.95566768031731 0.603618453806617
1.9480506840974 0.599243159746676
1.93254224787213 0.575543176885378
1.9200211778514 0.561405057243167
1.91228190485192 0.547467899964141
1.89199167160539 0.519948730224355
1.89168790114427 0.519392623042903
1.87200165579828 0.491317346121665
1.86396216535939 0.48201416420676
1.85097233342594 0.463242069200427
1.83593265911338 0.444807828394028
1.82931354884239 0.435166792279189
1.80790315286737 0.407536005906188
1.80760327985778 0.407091515357951
1.78683153350983 0.379016238436713
1.77987364662137 0.370080544218808
1.76664421844628 0.350940961515475
1.75184414037536 0.329737656559726
1.7474835026803 0.322865684594237
1.72988242203682 0.294790407672999
1.72381463412936 0.284659008257059
1.71383268670989 0.266715130751761
1.69952471139325 0.238639853830523
1.69578512788335 0.230546510327529
1.6869741652201 0.210564576909285
1.67627851847311 0.182489299988047
1.66775562163735 0.15538184027374
1.66745578330558 0.154414023066809
1.6602867322419 0.126338746145571
1.65495459956717 0.0982634692243329
1.65140507958774 0.0701881923030947
1.64958974396946 0.0421129153818569
1.64947435360377 0.0140376384606191
1.65104540068431 -0.0140376384606191
1.65431558129495 -0.0421129153818569
1.65932884707823 -0.0701881923030951
1.66616562940754 -0.0982634692243329
1.66775562163735 -0.103468468346381
1.67461229905218 -0.126338746145571
1.68496191713559 -0.154414023066809
1.69578512788335 -0.178811890523218
1.69743459123183 -0.182489299988047
1.7118920948756 -0.210564576909285
1.72381463412936 -0.230508014189018
1.72888220289776 -0.238639853830523
1.7485888317515 -0.266715130751761
1.75184414037536 -0.270928004591753
1.77168226074843 -0.294790407672999
1.77987364662137 -0.30379494451951
1.79906711822616 -0.322865684594237
1.80790315286737 -0.331065923900495
1.83233135181886 -0.350940961515475
1.83593265911338 -0.353736018482173
1.86396216535939 -0.372530503267659
1.87570850850989 -0.379016238436713
1.89199167160539 -0.387850466758581
1.9200211778514 -0.399916164447578
1.94241371121651 -0.407091515357951
1.9480506840974 -0.408919596271943
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-0.0420442593690087 -0.605849436178948
-0.0140147531230026 -0.612191042630996
0.014014753123003 -0.617379328318569
0.0420442593690087 -0.62154111686363
0.0700737656150148 -0.624773643836099
0.0981032718610204 -0.627148715771088
0.126132778107026 -0.628715792240861
0.154162284353032 -0.629504147234207
0.182191790599038 -0.629524223587242
0.210221296845043 -0.628768254891672
0.23825080309105 -0.627210191666514
0.266280309337055 -0.624804930762802
0.294309815583061 -0.621486806815166
0.322339321829067 -0.617167259551156
0.350368828075073 -0.611731537977891
0.378398334321079 -0.605034238386479
0.383570753242711 -0.603618453806617
0.406427840567084 -0.597880432836897
0.43445734681309 -0.58944465693427
0.462486853059096 -0.579248258806033
0.471532791105164 -0.575543176885379
0.490516359305102 -0.568058229077332
0.518545865551107 -0.555057410053361
0.532839666227776 -0.547467899964141
0.546575371797113 -0.540180037971093
0.574604878043119 -0.522986991927226
0.579932087798733 -0.519392623042903
0.602634384289125 -0.503488602124437
0.617971593685873 -0.491317346121665
0.630663890535131 -0.480575384618954
0.649281860702203 -0.463242069200427
0.658693396781136 -0.453636382241993
0.675606135695652 -0.435166792279189
0.686722903027142 -0.421475356870147
0.697928245580796 -0.407091515357951
0.714752409273148 -0.382013767443614
0.716730426711068 -0.379016238436713
0.733401161130337 -0.350940961515475
0.742781915519154 -0.331947846830243
0.747363948115967 -0.322865684594237
0.759742922076306 -0.294790407672999
0.769799657665593 -0.266715130751761
0.77081142176516 -0.26346373114835
0.779092183831218 -0.238639853830523
0.786771286032952 -0.210564576909285
0.792944328339186 -0.182489299988047
0.797819018399808 -0.154414023066809
0.798840928011165 -0.146973104493709
0.802050415714091 -0.126338746145571
0.805292522401019 -0.0982634692243329
0.807461490532063 -0.0701881923030951
0.808627671050125 -0.0421129153818569
0.808838426422583 -0.0140376384606191
0.808121435729401 0.0140376384606191
0.806487438955676 0.0421129153818569
0.803932648026793 0.0701881923030947
0.800441046383764 0.0982634692243329
0.798840928011165 0.108530804759057
0.79646496751811 0.126338746145571
0.791926822779436 0.154414023066809
0.786520745495242 0.182489299988047
0.780205196853274 0.210564576909285
0.772938924813935 0.238639853830523
0.77081142176516 0.246199850157351
0.765693763890701 0.266715130751761
0.757916833233871 0.294790407672999
0.749222132120651 0.322865684594237
0.742781915519154 0.34211450116173
0.740098575728351 0.350940961515475
0.731160808473021 0.379016238436713
0.721360551996874 0.407091515357951
0.714752409273148 0.425133566975107
0.711315427900262 0.435166792279189
0.701485335369718 0.463242069200427
0.690890737780603 0.491317346121665
0.686722903027142 0.502403262022132
0.680542423087208 0.519392623042903
0.670074221050267 0.547467899964141
0.658978759416883 0.575543176885378
0.658693396781136 0.576322213667985
0.648616118988448 0.603618453806617
0.637686644159414 0.631693730727855
0.630663890535131 0.649857268062312
0.626667755153811 0.659769007649093
0.615730676499101 0.687844284570331
0.604173647356703 0.715919561491569
0.602634384289125 0.72001333377852
0.592626151066319 0.743994838412807
0.580138495228318 0.772070115334045
0.574604878043119 0.784667771711775
0.566580492728955 0.800145392255283
0.550844918813358 0.82822066917652
0.546575371797113 0.835640853245047
0.531107299127036 0.856295946097759
0.518545865551107 0.871123653510702
0.502468074235812 0.884371223018996
0.490516359305102 0.893374903844748
0.462486853059096 0.90719889822867
0.445794563471324 0.912446499940235
0.43445734681309 0.915925619210672
0.406427840567084 0.922232475994655
0.378398334321079 0.926646362211328
0.350368828075073 0.930076911948909
0.322339321829067 0.933023466038809
0.294309815583061 0.935753538852945
0.266280309337055 0.938401346466608
0.244242512054692 0.940521776861472
0.23825080309105 0.941156985193103
0.210221296845043 0.94446317519631
0.182191790599038 0.947759445630967
0.154162284353032 0.951026479700844
0.126132778107026 0.954247091342123
0.0981032718610204 0.957411231859833
0.0700737656150148 0.960518318205919
0.0420442593690087 0.963577955199011
0.014014753123003 0.966609756601849
-0.00391822644849288 0.968597053782711
-0.0140147531230026 0.969906810561373
-0.0420442593690087 0.973731898517853
-0.0700737656150143 0.977623635539593
-0.0981032718610204 0.981639408801503
-0.126132778107026 0.985841984647686
-0.154162284353032 0.990297608516999
-0.182191790599038 0.995074035076635
-0.19067606523786 0.996672330703948
-0.210221296845043 1.00099264127858
-0.238250803091049 1.00771225152499
-0.266280309337055 1.01493309109842
-0.294309815583061 1.02269765089101
-0.301070462937555 1.02474760762519
-0.322339321829066 1.03215333964381
-0.350368828075073 1.04250737249742
-0.376966241572671 1.05282288454642
-0.378398334321078 1.05344890337844
-0.406427840567084 1.06646466531604
-0.43445734681309 1.07974624199604
-0.43678144593216 1.08089816146766
-0.462486853059096 1.09487183009657
-0.488386556819925 1.1089734383889
-0.490516359305102 1.11023011963206
-0.518545865551107 1.12708545911775
-0.535240405301205 1.13704871531014
-0.546575371797113 1.14426676317215
-0.574604878043119 1.16194966971112
-0.579644658178893 1.16512399223138
-0.602634384289125 1.18040316599612
-0.622329493097164 1.19319926915261
-0.63066389053513 1.19888634496994
-0.658693396781136 1.21772058202727
-0.664032473546902 1.22127454607385
-0.686722903027142 1.2370639342048
-0.70475450864116 1.24934982299509
-0.714752409273148 1.25646284744536
-0.742781915519154 1.27610689986558
-0.744662525020606 1.27742509991633
-0.770811421765159 1.29654804533122
-0.783179457601218 1.30550037683757
-0.798840928011165 1.31733324683728
-0.820463107015665 1.3335756537588
-0.826870434257171 1.33860289866
-0.854899940503177 1.36059932817904
-0.856229380374978 1.36165093068004
-0.882929446749183 1.38372389115536
-0.890176112451929 1.38972620760128
-0.910958952995188 1.40772408096997
-0.922562605697742 1.41780148452252
-0.938988459241194 1.43271574732358
-0.95344853310246 1.44587676144376
-0.9670179654872 1.4587813608537
-0.982960871323994 1.47395203836499
-0.995047471733206 1.48595455845677
-1.0112732226293 1.50202731528623
-1.02307697797921 1.51420640712538
-1.03858528624853 1.53010259220747
-1.05110648422522 1.54343773091023
-1.06510529211583 1.55817786912871
-1.07913599047122 1.57348266847857
-1.09103605532368 1.58625314604995
-1.10716549671723 1.6041276424974
-1.11656365344729 1.61432842297118
-1.13519500296323 1.63514662756644
-1.14184665360281 1.64240369989242
-1.16322450920924 1.66634884460403
-1.16700350337196 1.67047897681366
-1.19125401545525 1.69763087172034
-1.19209680717583 1.6985542537349
-1.21708325305716 1.72662953065614
-1.21928352170125 1.72914941587624
-1.24183967786666 1.75470480757737
-1.24731302794726 1.76100797153204
-1.26616609036349 1.78278008449861
-1.27534253419326 1.79352861689681
-1.28982921789945 1.81085536141985
-1.30337204043927 1.82722866855744
-1.31265556256417 1.83893063834109
-1.33140154668528 1.86268057630072
-1.33460848774372 1.86700591526233
-1.35543534685027 1.89508119218356
-1.35943105293128 1.90039564556042
-1.37520992773821 1.9231564691048
-1.38746055917729 1.9403028254017
-1.39458325103159 1.95123174602604
-1.41370946975131 1.97930702294728
-1.41549006542329 1.98180146725068
-1.43213773858397 2.00738229986852
-1.4435195716693 2.02363689148618
-1.45108897844241 2.03545757678975
-1.47066288963986 2.06353285371099
-1.4715490779153 2.06471870154057
-1.49020484297303 2.09160813063223
-1.49957858416131 2.10388187994809
-1.51092788291806 2.11968340755347
-1.52760809040732 2.14071977838258
-1.53294071714106 2.14775868447471
-1.55563759665332 2.17493527281282
-1.55636778694918 2.17583396139594
-1.58115565606358 2.20390923831718
-1.58366710289933 2.20653870461422
-1.60800262250617 2.23198451523842
-1.61169660914533 2.23558133483224
-1.63741253762969 2.26005979215966
-1.63972611539134 2.26213677947507
-1.66775562163735 2.28637998558173
-1.66989129966693 2.2881350690809
-1.69578512788335 2.30856878918887
-1.70631819964263 2.31621034600213
-1.72381463412936 2.32861395929245
-1.74848780821068 2.34428562292337
-1.75184414037536 2.3464076377808
-1.77987364662137 2.36268486687463
-1.79917226236759 2.37236089984461
-1.80790315286737 2.37683250549667
-1.83593265911338 2.38947086567892
-1.86396216535939 2.39992725032439
-1.86556497017315 2.40043617676585
-1.89199167160539 2.40931940408364
-1.9200211778514 2.41679811216868
-1.9480506840974 2.42247380026006
-1.97608019034341 2.42646075638263
-2.00038639912907 2.42851145368709
-2.00410969658941 2.42886000744729
-2.03213920283542 2.42970020817748
-2.06016870908143 2.42870885972638
-2.06211309214936 2.42851145368709
-2.08819821532743 2.42607054664282
-2.11622772157344 2.42157695439549
-2.14425722781944 2.41499450195061
-2.17228673406545 2.40602873242644
-2.18612464628336 2.40043617676585
-2.20031624031146 2.39476664681924
-2.22834574655746 2.38086494301751
-2.24252396340501 2.37236089984461
-2.25637525280347 2.36376522730642
-2.28260324137974 2.34428562292337
-2.28440475904947 2.34285366556997
-2.31243426529548 2.31740567113127
-2.31361730410074 2.31621034600213
-2.33856669494601 2.2881350690809
-2.34046377154148 2.28568825041616
-2.35908540699557 2.26005979215966
-2.36849327778749 2.24450313225949
-2.37583119976673 2.23198451523842
-2.38949828580672 2.20390923831718
-2.3965227840335 2.18578499585727
-2.40043506332145 2.17583396139594
-2.40922682789497 2.14775868447471
-2.41565100945202 2.11968340755347
-2.41999510407664 2.09160813063223
-2.42246678800989 2.06353285371099
-2.42320664586497 2.03545757678975
-2.42229695364138 2.00738229986852
-2.41976728355865 1.97930702294728
-2.41559745830235 1.95123174602604
-2.4097182048382 1.9231564691048
-2.40200972746262 1.89508119218356
-2.3965227840335 1.87888081307303
-2.39272858186289 1.86700591526233
-2.38202911025497 1.83893063834109
-2.36910891699086 1.81085536141985
-2.36849327778749 1.80965339361151
-2.35504737085009 1.78278008449861
-2.34046377154148 1.75785759294247
-2.33862638205942 1.75470480757737
-2.32071826887629 1.72662953065614
-2.31243426529548 1.71489745854247
-2.30066777603353 1.6985542537349
-2.28440475904947 1.67783383895806
-2.27841947744326 1.67047897681366
-2.25637525280347 1.64504306454111
-2.25396690208107 1.64240369989242
-2.22834574655746 1.61544957342215
-2.22720833640302 1.61432842297118
-2.20031624031146 1.58834963979614
-2.19797342176742 1.58625314604995
-2.17228673406545 1.56328715618085
-2.16606341832479 1.55817786912871
-2.14425722781944 1.53997157758676
-2.13131276965431 1.53010259220747
-2.11622772157344 1.51821933757382
-2.09367601737769 1.50202731528623
-2.08819821532743 1.49790696516744
-2.06016870908143 1.47839222258395
-2.05325253879718 1.47395203836499
-2.03213920283542 1.45948295886071
-2.0105792675532 1.44587676144376
-2.00410969658941 1.44148226008435
-1.97608019034341 1.42351165433638
-1.96669814071438 1.41780148452252
-1.9480506840974 1.40545051856077
-1.92339030547789 1.38972620760128
-1.9200211778514 1.38738405023152
-1.89199167160539 1.36812656976945
-1.88258417976212 1.36165093068004
-1.86396216535939 1.34763416649364
-1.84569994154162 1.3335756537588
-1.83593265911338 1.32538308878944
-1.81317658928507 1.30550037683757
-1.80790315286737 1.30050506754758
-1.78484420067334 1.27742509991633
-1.77987364662137 1.27206307786488
-1.76014761604982 1.24934982299509
-1.75184414037536 1.23911231771484
-1.73837310872935 1.22127454607385
-1.72381463412936 1.20078136930925
-1.71881285014949 1.19319926915261
-1.70123036668627 1.16512399223138
-1.69578512788335 1.15605523941053
-1.68517900172978 1.13704871531014
-1.67000296119338 1.1089734383889
-1.66775562163735 1.10471864213387
-1.65601085899841 1.08089816146766
-1.64224591480685 1.05282288454642
-1.63972611539134 1.04767457337618
-1.62916951226845 1.02474760762519
-1.6159583861049 0.996672330703948
-1.61169660914533 0.987823809087776
-1.60289322293883 0.968597053782711
-1.58944285610782 0.940521776861472
-1.58366710289933 0.929019402418284
-1.57565852575491 0.912446499940235
-1.56119400480021 0.884371223018996
-1.55563759665332 0.87422316931986
-1.54606907425802 0.856295946097759
-1.52979521946786 0.82822066917652
-1.52760809040732 0.824654963891451
-1.51277264422283 0.800145392255283
-1.49957858416131 0.780174694053751
-1.49425225518144 0.772070115334045
-1.47444468807787 0.743994838412807
-1.4715490779153 0.740118938791144
-1.45341895194356 0.715919561491569
-1.4435195716693 0.703557989372345
-1.43085216357608 0.687844284570331
-1.41549006542329 0.669814297831423
-1.40686132246205 0.659769007649093
-1.38746055917729 0.638150795342274
-1.38162383736701 0.631693730727855
-1.35943105293128 0.607926207538922
-1.35539289649959 0.603618453806617
-1.33140154668528 0.578579628774994
-1.32849655569856 0.575543176885378
-1.30337204043927 0.549609688569363
-1.30131507424334 0.547467899964141
-1.27534253419326 0.520556487889821
-1.2742383221832 0.519392623042903
-1.24764225279384 0.491317346121665
-1.24731302794726 0.490967938227181
-1.22194443160088 0.463242069200427
-1.21928352170125 0.460321374598085
-1.19721752150717 0.435166792279189
-1.19125401545525 0.428345911716312
-1.17350100551633 0.407091515357951
-1.16322450920924 0.394791852592278
-1.15071854190367 0.379016238436713
-1.13519500296323 0.359558036414112
-1.12870956450161 0.350940961515475
-1.10727955407815 0.322865684594237
-1.10716549671723 0.322716422406989
-1.08711904973043 0.294790407672999
-1.07913599047122 0.283996135642056
-1.06716115309408 0.266715130751761
-1.05110648422522 0.244446604732395
-1.04718967869122 0.238639853830523
-1.02761084087908 0.210564576909285
-1.02307697797921 0.204305380294772
-1.00826219227191 0.182489299988047
-0.995047471733206 0.164158202610011
-0.988455162170001 0.154414023066809
-0.968278836913814 0.126338746145571
-0.9670179654872 0.124646940355343
-0.94846306111664 0.0982634692243329
-0.938988459241194 0.0856803741990184
-0.927949183724515 0.0701881923030947
-0.910958952995188 0.0479544106275397
-0.906720287357562 0.0421129153818569
-0.885076278486164 0.0140376384606191
-0.882929446749183 0.0113745977410734
-0.863305177339293 -0.0140376384606191
-0.854899940503177 -0.0242343931828118
-0.840719878931726 -0.0421129153818569
-0.826870434257171 -0.0585052129344935
-0.817327459639893 -0.0701881923030951
-0.798840928011165 -0.0914941663837452
-0.793132907045855 -0.0982634692243329
-0.770811421765159 -0.123272273582101
-0.76813650187123 -0.126338746145571
-0.742781915519154 -0.153915148589208
-0.742330838746104 -0.154414023066809
-0.715857634387534 -0.182489299988047
-0.714752409273148 -0.183617355886684
-0.688447980968723 -0.210564576909285
-0.686722903027142 -0.212270969624519
-0.659959541398033 -0.238639853830523
-0.658693396781136 -0.239852514302498
-0.63066389053513 -0.266418066762246
-0.630347669935428 -0.266715130751761
-0.602634384289125 -0.292223207987305
-0.599772974206528 -0.294790407672999
-0.574604878043119 -0.317108297102319
-0.567870754924095 -0.322865684594237
-0.546575371797113 -0.341032256303648
-0.534386293855511 -0.350940961515475
-0.518545865551107 -0.363921280427437
-0.498973483251391 -0.379016238436713
-0.490516359305102 -0.38566280184355
-0.462486853059096 -0.406257430784923
-0.461306845700857 -0.407091515357951
-0.43445734681309 -0.426716762891238
-0.421737153589137 -0.435166792279189
-0.406427840567084 -0.445814334345411
-0.378449977879185 -0.463242069200427
-0.378398334321078 -0.463276180705062
-0.350368828075073 -0.481015388267089
-0.331744239073791 -0.491317346121665
-0.322339321829066 -0.496931948662316
-0.294309815583061 -0.512209705000267
-0.27942823046059 -0.519392623042903
-0.266280309337055 -0.526369984114939
-0.238250803091049 -0.539675260094381
-0.219396554469657 -0.547467899964141
-0.210221296845043 -0.551717126701648
-0.182191790599038 -0.563424968582305
-0.154162284353032 -0.573320794688066
-0.147125954989345 -0.575543176885379
-0.126132778107026 -0.583158016451262
-0.0981032718610204 -0.59189819989154
-0.0700737656150143 -0.599252624655635
-0.0505334896179212 -0.603618453806617
-0.0420442593690087 -0.605849436178948
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
0.686722903027142 1.38863819467072
0.714752409273148 1.38752002690968
0.742781915519154 1.38879581881902
0.749870198567737 1.38972620760128
0.77081142176516 1.3918618961555
0.798840928011165 1.3966299729301
0.826870434257171 1.40331683372198
0.854899940503177 1.41192121672389
0.870618284724695 1.41780148452252
0.882929446749183 1.42161748612698
0.910958952995188 1.43189900696797
0.938988459241195 1.44378901168258
0.943388676185714 1.44587676144376
0.9670179654872 1.45552308037374
0.995047471733206 1.46830370899785
1.00641077813777 1.47395203836499
1.02307697797921 1.48127265167023
1.05110648422522 1.49464382585534
1.06555970288594 1.50202731528623
1.07913599047122 1.50830973391872
1.10716549671723 1.52211692493535
1.12251109064096 1.53010259220747
1.13519500296323 1.53622522005044
1.16322450920924 1.55042834480829
1.17787002522249 1.55817786912871
1.19125401545525 1.56490065793807
1.21928352170125 1.57954723178584
1.23171595150304 1.58625314604995
1.24731302794726 1.59442283413446
1.27534253419326 1.60962488034371
1.28385917461457 1.61432842297118
1.30337204043927 1.62503225319729
1.33140154668528 1.64094363610956
1.33397331383363 1.64240369989242
1.35943105293128 1.65708877827141
1.38201767161645 1.67047897681366
1.38746055917729 1.67382839213431
1.41549006542329 1.69103171208244
1.42771666516466 1.6985542537349
1.4435195716693 1.70889712911972
1.47056283350343 1.72662953065614
1.4715490779153 1.72733508822018
1.49957858416131 1.74673110048348
1.51136868959197 1.75470480757737
1.52760809040732 1.76704370373428
1.54911889696855 1.78278008449861
1.55563759665332 1.78832672980961
1.58366710289933 1.81085536141985
1.58366710289933 1.81085536141985
1.61169660914533 1.83606425504426
1.61518363543718 1.83893063834109
1.63972611539134 1.86506204702259
1.64176497497787 1.86700591526233
1.66244095822376 1.89508119218356
1.66775562163735 1.9078995047636
1.6750216360576 1.9231564691048
1.67836875998924 1.95123174602604
1.67180609580532 1.97930702294728
1.66775562163735 1.98619627072747
1.65705118690566 2.00738229986852
1.63972611539134 2.02843198195944
1.63464673655733 2.03545757678975
1.61169660914533 2.05819185859441
1.606848167092 2.06353285371099
1.58366710289933 2.08341458864159
1.57487021497546 2.09160813063223
1.55563759665332 2.10633800790042
1.53921330421443 2.11968340755347
1.52760809040732 2.12775410828632
1.49987415809291 2.14775868447471
1.49957858416131 2.14794705224565
1.4715490779153 2.16655638255626
1.45764316040234 2.17583396139594
1.4435195716693 2.18437277787605
1.41549006542329 2.20120539548445
1.41099591656373 2.20390923831718
1.38746055917729 2.21704510267934
1.35955807742124 2.23198451523842
1.35943105293128 2.2320490136634
1.33140154668528 2.24622393665198
1.30337204043927 2.25955435432042
1.30229293529869 2.26005979215966
1.27534253419326 2.27228824080327
1.24731302794726 2.28420620850656
1.23773752506388 2.2881350690809
1.21928352170125 2.29561886125875
1.19125401545525 2.3064147657357
1.16405027082846 2.31621034600213
1.16322450920924 2.31650991205749
1.13519500296323 2.3264558798157
1.10716549671723 2.33574575478849
1.07961111122918 2.34428562292337
1.07913599047122 2.344436851001
1.05110648422522 2.35314681574846
1.02307697797921 2.36128049695438
0.995047471733206 2.36887053664138
0.981495670792197 2.37236089984461
0.9670179654872 2.37626707261894
0.938988459241195 2.38343609139721
0.910958952995188 2.39008273204185
0.882929446749183 2.39622434414737
0.862216609159619 2.40043617676585
0.854899940503177 2.4020272717086
0.826870434257171 2.40774221079927
0.798840928011165 2.41293430173997
0.77081142176516 2.41761290738433
0.742781915519154 2.42178539835817
0.714752409273148 2.42545707279733
0.687797296440473 2.42851145368709
0.686722903027142 2.42864520760931
0.658693396781136 2.43163833763646
0.630663890535131 2.43406965968894
0.602634384289125 2.43593435136211
0.574604878043119 2.43722399609824
0.546575371797113 2.43792622213652
0.518545865551107 2.43802431827717
0.490516359305102 2.43749681917209
0.462486853059096 2.43631704921401
0.43445734681309 2.43445261068959
0.406427840567084 2.43186479836425
0.378427197891972 2.42851145368709
0.378398334321079 2.4285082693826
0.350368828075073 2.42474045569846
0.322339321829067 2.42016861392551
0.294309815583061 2.41472590648746
0.266280309337055 2.40833521108929
0.23825080309105 2.40090759038835
0.23663761035822 2.40043617676585
0.210221296845043 2.39299212392072
0.182191790599038 2.3839458366479
0.154162284353032 2.37360208562465
0.151049808151393 2.37236089984461
0.126132778107026 2.3624753716818
0.0981032718610204 2.34989342152826
0.0866610803377092 2.34428562292337
0.0700737656150148 2.33597417415299
0.0420442593690087 2.32042510984137
0.0349728153587999 2.31621034600213
0.014014753123003 2.30307191322618
-0.00768928571044037 2.2881350690809
-0.0140147531230026 2.28343738284858
-0.0420442593690087 2.26108988194547
-0.0432733868923454 2.26005979215966
-0.0700737656150143 2.23502719416412
-0.073169505894146 2.23198451523842
-0.0980208271991236 2.20390923831718
-0.0981032718610204 2.20379985948264
-0.118722600838095 2.17583396139594
-0.126132778107026 2.16339646742134
-0.135400393949168 2.14775868447471
-0.148426422063595 2.11968340755347
-0.154162284353032 2.10295589919726
-0.158142442024401 2.09160813063223
-0.16486681210805 2.06353285371099
-0.16853227593467 2.03545757678975
-0.169325032597304 2.00738229986852
-0.167342418307911 1.97930702294728
-0.162601234610267 1.95123174602604
-0.155042970670859 1.9231564691048
-0.154162284353032 1.92072360802848
-0.14511403381768 1.89508119218356
-0.132277649866919 1.86700591526233
-0.126132778107026 1.85588951191783
-0.116773218322443 1.83893063834109
-0.098263146740787 1.81085536141985
-0.0981032718610204 1.81063817927099
-0.0771529230820269 1.78278008449861
-0.0700737656150143 1.77437009537575
-0.0529317753992935 1.75470480757737
-0.0420442593690087 1.7432247648646
-0.0255286564341026 1.72662953065614
-0.0140147531230026 1.71571469832008
0.00522637839081137 1.6985542537349
0.014014753123003 1.69097581955617
0.039591273721317 1.67047897681366
0.0420442593690087 1.6685328706668
0.0700737656150148 1.64765558161855
0.0777340491338926 1.64240369989242
0.0981032718610204 1.62821691883675
0.120153244529374 1.61432842297118
0.126132778107026 1.6104132524859
0.154162284353032 1.5934173344457
0.167191957026075 1.58625314604995
0.182191790599038 1.57745455224283
0.210221296845043 1.56257118939317
0.219241525605105 1.55817786912871
0.23825080309105 1.5480342994499
0.266280309337055 1.53458171699313
0.276455861742973 1.53010259220747
0.294309815583061 1.52125010062838
0.322339321829067 1.50866994839582
0.338628464996288 1.50202731528623
0.350368828075073 1.49647455814644
0.378398334321079 1.484313829809
0.405129087877729 1.47395203836499
0.406427840567084 1.47334983415208
0.43445734681309 1.46127295711839
0.462486853059096 1.45055975218538
0.476087318763905 1.44587676144376
0.490516359305102 1.43974130882355
0.518545865551107 1.42915626675025
0.546575371797113 1.42003483123344
0.55452810432496 1.41780148452252
0.574604878043119 1.41064392466224
0.602634384289125 1.40245774046882
0.630663890535131 1.39611752404859
0.658693396781136 1.39159660771442
0.677982069790516 1.38972620760128
0.686722903027142 1.38863819467072
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-0.0140147531230026 -0.521750813130201
0.014014753123003 -0.526985208826459
0.0420442593690087 -0.531062306843458
0.0700737656150148 -0.53406444441675
0.0981032718610204 -0.536045327233656
0.126132778107026 -0.537032095912393
0.154162284353032 -0.537026363276242
0.182191790599038 -0.536004273121937
0.210221296845043 -0.533915583756682
0.23825080309105 -0.530681730201296
0.266280309337055 -0.526192764553001
0.294309815583061 -0.520303010841108
0.297911106769944 -0.519392623042903
0.322339321829067 -0.513717204093072
0.350368828075073 -0.505623248340745
0.378398334321079 -0.495613849764817
0.388788913454495 -0.491317346121665
0.406427840567084 -0.484270849560766
0.43445734681309 -0.47095507798511
0.448466871596327 -0.463242069200427
0.462486853059096 -0.455489527688974
0.490516359305102 -0.437377344752386
0.493628933699093 -0.435166792279189
0.518545865551107 -0.416670012612811
0.529994224827063 -0.407091515357951
0.546575371797113 -0.392173924032887
0.559951757362432 -0.379016238436713
0.574604878043119 -0.363056017660255
0.585076971358703 -0.350940961515475
0.602634384289125 -0.3277530078165
0.606216322660591 -0.322865684594237
0.624466173260723 -0.294790407672999
0.630663890535131 -0.283571358631206
0.640047574712284 -0.266715130751761
0.653150023508508 -0.238639853830523
0.658693396781136 -0.224400304207726
0.664333934406177 -0.210564576909285
0.673905331848103 -0.182489299988047
0.681482376561543 -0.154414023066809
0.686722903027142 -0.129577683989643
0.687474667001502 -0.126338746145571
0.692655661658682 -0.0982634692243329
0.696379880373958 -0.0701881923030951
0.698793553172809 -0.0421129153818569
0.700003122639459 -0.0140376384606191
0.700080927091676 0.0140376384606191
0.699069307295152 0.0421129153818569
0.696983461340326 0.0701881923030947
0.693813297174406 0.0982634692243329
0.689524481793241 0.126338746145571
0.686722903027142 0.140958880620361
0.684492985988406 0.154414023066809
0.678872692677652 0.182489299988047
0.67211834493641 0.210564576909285
0.664113629357652 0.238639853830523
0.658693396781136 0.255268909219965
0.655358395698968 0.266715130751761
0.646165106589733 0.294790407672999
0.635477003509085 0.322865684594237
0.630663890535131 0.334350009513982
0.624265587659157 0.350940961515475
0.612125272696926 0.379016238436713
0.602634384289125 0.398530596076194
0.598714173091016 0.407091515357951
0.584746918471326 0.435166792279189
0.574604878043119 0.453368807031737
0.569295703940937 0.463242069200427
0.552823704595787 0.491317346121665
0.546575371797113 0.501171971229016
0.535126686007881 0.519392623042903
0.518545865551107 0.543079850874835
0.515448795216595 0.547467899964141
0.494286040253053 0.575543176885378
0.490516359305102 0.580263169709021
0.471142749154367 0.603618453806617
0.462486853059096 0.613378476225773
0.445290434928588 0.631693730727855
0.43445734681309 0.642672385357697
0.416239590458813 0.659769007649093
0.406427840567084 0.668684785296497
0.383183032545305 0.687844284570331
0.378398334321079 0.691730648976681
0.350368828075073 0.712553191122661
0.345374050117958 0.715919561491569
0.322339321829067 0.7316318486325
0.301319292831629 0.743994838412807
0.294309815583061 0.74824008677181
0.266280309337055 0.763765307148327
0.248971896045235 0.772070115334045
0.23825080309105 0.77750302393734
0.210221296845043 0.790343784051483
0.18505179787391 0.800145392255283
0.182191790599038 0.801350184444766
0.154162284353032 0.812399059765734
0.126132778107026 0.821814108456925
0.104325731445867 0.82822066917652
0.0981032718610204 0.830255915570056
0.0700737656150148 0.838707934415443
0.0420442593690087 0.84603522005201
0.014014753123003 0.852436645823814
-0.00483512764012309 0.856295946097759
-0.0140147531230026 0.858450226285585
-0.0420442593690087 0.864490941548527
-0.0700737656150143 0.869890778667008
-0.0981032718610204 0.874785505723056
-0.126132778107026 0.879298199414732
-0.154162284353032 0.883542792208501
-0.159790817087479 0.884371223018996
-0.182191790599038 0.888231862895918
-0.210221296845043 0.892956198895819
-0.238250803091049 0.897670250630807
-0.266280309337055 0.902482284910283
-0.294309815583061 0.907495170196662
-0.320454999125718 0.912446499940235
-0.322339321829066 0.912861700175942
-0.350368828075073 0.919386230976716
-0.378398334321078 0.926340470280693
-0.406427840567084 0.933793674339466
-0.430022917630654 0.940521776861472
-0.43445734681309 0.941959486149034
-0.462486853059096 0.951512462278848
-0.490516359305102 0.961598149012899
-0.509047417518141 0.968597053782711
-0.518545865551107 0.972573997226577
-0.546575371797113 0.984662984012097
-0.573531948007109 0.996672330703948
-0.574604878043119 0.997192047700009
-0.602634384289125 1.01093322660278
-0.630368759582615 1.02474760762519
-0.63066389053513 1.02490470035568
-0.658693396781136 1.03982810113988
-0.682994019692423 1.05282288454642
-0.686722903027142 1.05492471117817
-0.714752409273148 1.07062896151186
-0.733105265752044 1.08089816146766
-0.742781915519154 1.08655012982538
-0.770811421765159 1.10281119369433
-0.78146941876355 1.1089734383889
-0.798840928011165 1.1193944364427
-0.826870434257171 1.1361661530104
-0.828354086317646 1.13704871531014
-0.854899940503177 1.15338258794998
-0.873977617214388 1.16512399223138
-0.882929446749183 1.17082490409045
-0.910958952995188 1.18859555393596
-0.918257458376012 1.19319926915261
-0.938988459241194 1.20673971204479
-0.961306476818509 1.22127454607385
-0.9670179654872 1.22513511063911
-0.995047471733206 1.24384603111563
-1.00341431126839 1.24934982299509
-1.02307697797921 1.26281868427545
-1.04473416737349 1.27742509991633
-1.05110648422522 1.28191532750448
-1.07913599047122 1.30110978435441
-1.08579124588373 1.30550037683757
-1.10716549671723 1.32031148551293
-1.12702361169591 1.3335756537588
-1.13519500296323 1.33932822758172
-1.16322450920924 1.35805138233933
-1.16900655257485 1.36165093068004
-1.19125401545525 1.37634851136699
-1.21278511995409 1.38972620760128
-1.21928352170125 1.39402379236409
-1.24731302794726 1.4109223595758
-1.25987055304305 1.41780148452252
-1.27534253419326 1.42691195771817
-1.30337204043927 1.4418944960146
-1.31196938456077 1.44587676144376
-1.33140154668528 1.45571419030422
-1.35943105293128 1.46847081284574
-1.37347179329705 1.47395203836499
-1.38746055917729 1.48012625160002
-1.41549006542329 1.49082399532991
-1.4435195716693 1.50145583793451
-1.44550487018324 1.50202731528623
-1.4715490779153 1.51241241583912
-1.49775034141453 1.53010259220747
-1.49957858416131 1.5322692663344
-1.51347439431846 1.55817786912871
-1.52010941737561 1.58625314604995
-1.52476371534364 1.61432842297118
-1.52760809040732 1.6329684006682
-1.52874704824203 1.64240369989242
-1.532422228747 1.67047897681366
-1.53601227501767 1.6985542537349
-1.53971381843132 1.72662953065614
-1.54368479068082 1.75470480757737
-1.54807189954046 1.78278008449861
-1.55302339992158 1.81085536141985
-1.55563759665332 1.82335285206538
-1.55850101875482 1.83893063834109
-1.56460035156464 1.86700591526233
-1.57164992616047 1.89508119218356
-1.57984871006955 1.9231564691048
-1.58366710289933 1.93425453029408
-1.58902286553377 1.95123174602604
-1.59940508786676 1.97930702294728
-1.6115365383246 2.00738229986852
-1.61169660914533 2.0077042564226
-1.62483053921917 2.03545757678975
-1.63972611539134 2.06239201938281
-1.64033988712759 2.06353285371099
-1.65756702009902 2.09160813063223
-1.66775562163735 2.10609136028221
-1.67736487968833 2.11968340755347
-1.69578512788335 2.14264895254689
-1.70000777921431 2.14775868447471
-1.72381463412936 2.1735532666046
-1.72604141283487 2.17583396139594
-1.75184414037536 2.1999350807786
-1.75647354647182 2.20390923831718
-1.77987364662137 2.22259992775958
-1.79304997234728 2.23198451523842
-1.80790315286737 2.24203748387514
-1.83593265911338 2.25848963078469
-1.83902902931826 2.26005979215966
-1.86396216535939 2.27241744235349
-1.89199167160539 2.28372235552855
-1.90577678315949 2.2881350690809
-1.9200211778514 2.29272789437319
-1.9480506840974 2.2994640251188
-1.97608019034341 2.30386419615907
-2.00410969658941 2.30595860837829
-2.03213920283542 2.30570789161445
-2.06016870908143 2.30299850141017
-2.08819821532743 2.29763454161306
-2.11622772157344 2.28932520246345
-2.11923715025567 2.2881350690809
-2.14425722781944 2.27779790160251
-2.17228673406545 2.26237406320298
-2.17575718197659 2.26005979215966
-2.20031624031146 2.24202078024652
-2.2116792081025 2.23198451523842
-2.22834574655746 2.21505581418588
-2.23792516541999 2.20390923831718
-2.25637525280347 2.17797647780825
-2.25776388355877 2.17583396139594
-2.27279661198897 2.14775868447471
-2.28398202733104 2.11968340755347
-2.28440475904947 2.11824371371928
-2.29201747692047 2.09160813063223
-2.29714647715428 2.06353285371099
-2.29964342694174 2.03545757678975
-2.29969721117048 2.00738229986852
-2.29741604802596 1.97930702294728
-2.292835440763 1.95123174602604
-2.28592264089951 1.9231564691048
-2.28440475904947 1.91848071503064
-2.27687678983725 1.89508119218356
-2.26544292864829 1.86700591526233
-2.25637525280347 1.84862846453167
-2.2514922192531 1.83893063834109
-2.23500183705915 1.81085536141985
-2.22834574655746 1.80090184772866
-2.21564049714126 1.78278008449861
-2.20031624031146 1.76326978792404
-2.1931187656481 1.75470480757737
-2.17228673406545 1.7319159877016
-2.16701663556587 1.72662953065614
-2.14425722781944 1.70506433344476
-2.13663283756945 1.6985542537349
-2.11622772157344 1.68167545343382
-2.10098112146889 1.67047897681366
-2.08819821532743 1.66116835746376
-2.06016870908143 1.6432178730043
-2.05872565177566 1.64240369989242
-2.03213920283542 1.62705912289404
-2.00654133282856 1.61432842297118
-2.00410969658941 1.61306640157011
-1.97608019034341 1.600380877864
-1.9480506840974 1.58947188577055
-1.93834533976867 1.58625314604995
-1.9200211778514 1.57968095748977
-1.89199167160539 1.5710945672713
-1.86396216535939 1.56369828149558
-1.83961429251188 1.55817786912871
-1.83593265911338 1.55724451044821
-1.80790315286737 1.55137565642102
-1.77987364662137 1.54625403042588
-1.75184414037536 1.54170556162905
-1.72381463412936 1.53755548007481
-1.69578512788335 1.53361764137646
-1.67032824080199 1.53010259220747
-1.66775562163735 1.52967048279777
-1.63972611539134 1.52545289733126
-1.61169660914533 1.52067445174608
-1.58366710289933 1.5145559935011
-1.55563759665332 1.50435915484155
-1.55076358402246 1.50202731528623
-1.52793479006715 1.47395203836499
-1.52760809040732 1.47321499109703
-1.51850381491523 1.44587676144376
-1.51256876806516 1.41780148452252
-1.50757426662638 1.38972620760128
-1.50287298830188 1.36165093068004
-1.49957858416131 1.34270154911701
-1.49809534953525 1.3335756537588
-1.49304209240094 1.30550037683757
-1.48795799480083 1.27742509991633
-1.4827459188162 1.24934982299509
-1.4773208479827 1.22127454607385
-1.47159804276831 1.19319926915261
-1.4715490779153 1.19298770855564
-1.46527693900017 1.16512399223138
-1.45856754881951 1.13704871531014
-1.45135646756328 1.1089734383889
-1.4435195716693 1.08089816146766
-1.4435195716693 1.08089816146766
-1.43477545602467 1.05282288454642
-1.42524610859012 1.02474760762519
-1.41549006542329 0.998630748252849
-1.41476085881025 0.996672330703948
-1.40307451066062 0.968597053782711
-1.39024816996581 0.940521776861472
-1.38746055917729 0.934999373261925
-1.37600823670855 0.912446499940235
-1.36039109849598 0.884371223018997
-1.35943105293128 0.882788804723405
-1.34318071571487 0.856295946097759
-1.33140154668528 0.838582912018189
-1.32442180895549 0.82822066917652
-1.30410450702828 0.800145392255283
-1.30337204043927 0.799193674157087
-1.28227817397939 0.772070115334045
-1.27534253419326 0.763617182704908
-1.25914492235967 0.743994838412807
-1.24731302794726 0.730254750155194
-1.23498006363202 0.715919561491569
-1.21928352170125 0.698233167471624
-1.21015519841506 0.687844284570331
-1.19125401545525 0.666768177979601
-1.1851047380603 0.659769007649093
-1.16322450920924 0.63513089020284
-1.16026759238562 0.631693730727855
-1.1360578928496 0.603618453806617
-1.13519500296323 0.602616297760181
-1.11291818375899 0.575543176885378
-1.10716549671723 0.568506682101344
-1.09089054070823 0.547467899964141
-1.07913599047122 0.532133236931537
-1.06997581594774 0.519392623042903
-1.05110648422522 0.492906787908051
-1.05005221297857 0.491317346121665
-1.0315705705943 0.463242069200427
-1.02307697797921 0.450323869125884
-1.01385107141084 0.435166792279189
-0.996660973283132 0.407091515357951
-0.995047471733206 0.404477847405713
-0.980538839292782 0.379016238436713
-0.9670179654872 0.355899778508037
-0.964346967920396 0.350940961515475
-0.94884088051539 0.322865684594237
-0.938988459241194 0.305778855503519
-0.933147473690539 0.294790407672999
-0.917522064767087 0.266715130751761
-0.910958952995188 0.255524824789572
-0.901801883323179 0.238639853830523
-0.885499023844544 0.210564576909285
-0.882929446749183 0.206361934495775
-0.869368127953195 0.182489299988047
-0.854899940503177 0.159080209720633
-0.852214733884458 0.154414023066809
-0.835039604128432 0.126338746145571
-0.826870434257171 0.113978124711344
-0.817130646559929 0.0982634692243329
-0.798840928011165 0.0712653641954283
-0.798154178538704 0.0701881923030947
-0.779230410534119 0.0421129153818569
-0.770811421765159 0.0306003014295522
-0.759304626049843 0.0140376384606191
-0.742781915519154 -0.00785450236946688
-0.738325878788608 -0.0140376384606191
-0.716579341131067 -0.0421129153818569
-0.714752409273148 -0.0443521003395936
-0.69438433995243 -0.0701881923030951
-0.686722903027142 -0.0792525560540378
-0.67108821625438 -0.0982634692243329
-0.658693396781136 -0.112391217456703
-0.64669290147203 -0.126338746145571
-0.63066389053513 -0.143904542321223
-0.621175434709334 -0.154414023066809
-0.602634384289125 -0.173908464282397
-0.594479918914049 -0.182489299988047
-0.574604878043119 -0.202494851529656
-0.566507489517873 -0.210564576909285
-0.546575371797113 -0.229728469166699
-0.537103615121888 -0.238639853830523
-0.518545865551107 -0.255643706056113
-0.506041659138742 -0.266715130751761
-0.490516359305102 -0.28024057950866
-0.473001094982668 -0.294790407672999
-0.462486853059096 -0.30347963554281
-0.437538038483227 -0.322865684594237
-0.43445734681309 -0.325275342284609
-0.406427840567084 -0.346239191314512
-0.399681008184432 -0.350940961515475
-0.378398334321078 -0.366111946419616
-0.358387359719435 -0.379016238436713
-0.350368828075073 -0.384376605148889
-0.322339321829066 -0.401712814280329
-0.312794256091786 -0.407091515357951
-0.294309815583061 -0.418091707116515
-0.266280309337055 -0.432806059671276
-0.261392443187771 -0.435166792279189
-0.238250803091049 -0.447204894020008
-0.210221296845043 -0.459810905238826
-0.201749316107199 -0.463242069200427
-0.182191790599038 -0.471948148277204
-0.154162284353032 -0.482815009922566
-0.128453457330346 -0.491317346121665
-0.126132778107026 -0.492178356077574
-0.0981032718610204 -0.501534453699393
-0.0700737656150143 -0.509394280618348
-0.0420442593690087 -0.515950230046427
-0.0244299325230607 -0.519392623042903
-0.0140147531230026 -0.521750813130201
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
0.490516359305102 1.63969724158922
0.518545865551107 1.63349940846916
0.546575371797113 1.62829436865648
0.574604878043119 1.62404926848864
0.602634384289125 1.62074501700914
0.630663890535131 1.61837448720651
0.658693396781136 1.61694082466289
0.686722903027142 1.61645583282536
0.714752409273148 1.61693841300894
0.742781915519154 1.61841304809904
0.77081142176516 1.62090833076877
0.798840928011165 1.62445554890482
0.826870434257171 1.62908735207295
0.854899940503177 1.63483653278628
0.882929446749183 1.64173496489787
0.885314004691753 1.64240369989242
0.910958952995188 1.64942277627621
0.938988459241195 1.65824422553489
0.9670179654872 1.66826557740143
0.972690614289679 1.67047897681366
0.995047471733206 1.67925407223321
1.02307697797921 1.69142752214027
1.03819437030505 1.6985542537349
1.05110648422522 1.70485224624587
1.07913599047122 1.71957458028739
1.09171228986839 1.72662953065614
1.10716549671723 1.73587057205647
1.13519500296323 1.75379052881697
1.13657081702531 1.75470480757737
1.16322450920924 1.7742169083732
1.17436860943968 1.78278008449861
1.19125401545525 1.79760110582516
1.20583349952365 1.81085536141985
1.21928352170125 1.82546765559655
1.23140799700178 1.83893063834109
1.24731302794726 1.861361644184
1.25128113800445 1.86700591526233
1.26571186190258 1.89508119218356
1.27454118833723 1.9231564691048
1.27534253419326 1.92974806139842
1.27801783344637 1.95123174602604
1.27593799624871 1.97930702294728
1.27534253419326 1.98147959065668
1.26839323650649 2.00738229986852
1.25509286114589 2.03545757678975
1.24731302794726 2.04686537305515
1.23592841303944 2.06353285371099
1.21928352170125 2.08207175064733
1.2106001027495 2.09160813063223
1.19125401545525 2.10885435277057
1.17878352077521 2.11968340755347
1.16322450920924 2.13117489907794
1.13989532086923 2.14775868447471
1.13519500296323 2.15070624517754
1.10716549671723 2.16777998300342
1.09333711101356 2.17583396139594
1.07913599047122 2.18336050657712
1.05110648422522 2.19755417697974
1.03796507127263 2.20390923831718
1.02307697797921 2.21064062109307
0.995047471733206 2.22269876679407
0.97204520416152 2.23198451523842
0.9670179654872 2.23392889016423
0.938988459241195 2.24432267292069
0.910958952995188 2.25395498530768
0.891919165232377 2.26005979215966
0.882929446749183 2.26288867973786
0.854899940503177 2.27117136274857
0.826870434257171 2.27873211423804
0.798840928011165 2.28558445214311
0.787383491402459 2.2881350690809
0.77081142176516 2.29184957778204
0.742781915519154 2.29747305133937
0.714752409273148 2.30237884201365
0.686722903027142 2.30656782668116
0.658693396781136 2.31003685180175
0.630663890535131 2.31277833676964
0.602634384289125 2.31477983416135
0.574604878043119 2.31602355450026
0.563263693619148 2.31621034600213
0.546575371797113 2.31649772228424
0.524428452040975 2.31621034600213
0.518545865551107 2.31613670426604
0.490516359305102 2.31493906664107
0.462486853059096 2.31284827074338
0.43445734681309 2.30981126357079
0.406427840567084 2.30576577147842
0.378398334321079 2.30063931919572
0.350368828075073 2.29434806778483
0.32716975031574 2.2881350690809
0.322339321829067 2.28681454210525
0.294309815583061 2.27800635951118
0.266280309337055 2.26769875985839
0.248063207250944 2.26005979215966
0.23825080309105 2.25569616599004
0.210221296845043 2.24175274417366
0.192747758982832 2.23198451523842
0.182191790599038 2.22549819624087
0.154162284353032 2.20644463727671
0.150706587448551 2.20390923831718
0.126132778107026 2.18328748213823
0.117900066447021 2.17583396139594
0.0981032718610204 2.15446847085702
0.0922181301143391 2.14775868447471
0.0724690779350261 2.11968340755347
0.0700737656150148 2.11519236499841
0.0577782615410154 2.09160813063223
0.0477908599312411 2.06353285371099
0.0421120701721658 2.03545757678975
0.0420442593690087 2.03431874527926
0.0404083843404274 2.00738229986852
0.0420442593690087 1.98712722858626
0.0426602424146231 1.97930702294728
0.0487012604233693 1.95123174602604
0.0586631393204871 1.9231564691048
0.0700737656150148 1.9002644683149
0.0726847032963274 1.89508119218356
0.0907587242758546 1.86700591526233
0.0981032718610204 1.8576336961744
0.113286818143586 1.83893063834109
0.126132778107026 1.82540506227553
0.140659407698671 1.81085536141985
0.154162284353032 1.79885259441679
0.173446953844623 1.78278008449861
0.182191790599038 1.77610099364489
0.210221296845043 1.75621874408334
0.212499055312481 1.75470480757737
0.23825080309105 1.73851768937197
0.259109648763551 1.72662953065614
0.266280309337055 1.72266221738763
0.294309815583061 1.70829805424051
0.315413903553453 1.6985542537349
0.322339321829067 1.6953632143186
0.350368828075073 1.68347417810576
0.378398334321079 1.67290366410921
0.385474053386243 1.67047897681366
0.406427840567084 1.66309511227363
0.43445734681309 1.65430845016061
0.462486853059096 1.64659983809704
0.479905851536551 1.64240369989242
0.490516359305102 1.63969724158922
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-0.0140147531230026 -0.466397328810919
0.014014753123003 -0.471417672548404
0.0420442593690087 -0.475214821920559
0.0700737656150148 -0.47785687361534
0.0981032718610204 -0.479381193342813
0.126132778107026 -0.479795637186019
0.154162284353032 -0.4790786308077
0.182191790599038 -0.477178100729447
0.210221296845043 -0.474009194990631
0.23825080309105 -0.469450667470457
0.266280309337055 -0.463339726763738
0.266649422521366 -0.463242069200427
0.294309815583061 -0.456414570282603
0.322339321829067 -0.44765826928071
0.350368828075072 -0.436734675667929
0.353892478513449 -0.435166792279189
0.378398334321079 -0.424459609235442
0.406427840567084 -0.409472290709038
0.410400542210614 -0.407091515357951
0.43445734681309 -0.392354735773237
0.453059166161088 -0.379016238436713
0.462486853059096 -0.371905047797836
0.487049662679248 -0.350940961515475
0.490516359305102 -0.347734438958028
0.51504749808147 -0.322865684594237
0.518545865551107 -0.318900715729267
0.5385519770567 -0.294790407672999
0.546575371797113 -0.283619688486163
0.558329699306499 -0.266715130751761
0.574604878043119 -0.238712332164648
0.574646808793838 -0.238639853830523
0.58908412383808 -0.210564576909285
0.6005811727931 -0.182489299988047
0.602634384289125 -0.176509717819775
0.610598990397095 -0.154414023066809
0.618664469063682 -0.126338746145571
0.624844243218694 -0.0982634692243329
0.62939679536202 -0.0701881923030951
0.630663890535131 -0.0590449632179914
0.632816709786359 -0.0421129153818569
0.634966989943827 -0.0140376384606191
0.635759474416965 0.0140376384606191
0.635263888901264 0.0421129153818569
0.633514156829902 0.0701881923030947
0.630663890535131 0.0968481064408375
0.630533664949102 0.0982634692243329
0.626894359939369 0.126338746145571
0.622125707810479 0.154414023066809
0.616147377709876 0.182489299988047
0.608846460853186 0.210564576909285
0.602634384289125 0.230756982002124
0.600459991383045 0.238639853830523
0.591611214504007 0.266715130751761
0.581166033461628 0.294790407672999
0.574604878043119 0.310323390808989
0.569710729459448 0.322865684594237
0.557376093296992 0.350940961515475
0.546575371797113 0.372333103646115
0.543383525546748 0.379016238436713
0.528674538302679 0.407091515357951
0.518545865551107 0.424187426537042
0.512237043914124 0.435166792279189
0.494296157401579 0.463242069200427
0.490516359305102 0.468742139368349
0.475069813694969 0.491317346121665
0.462486853059096 0.507910114683691
0.453662269215518 0.519392623042903
0.43445734681309 0.542333378102061
0.43002132404715 0.547467899964141
0.406427840567084 0.572981308974772
0.403937006801223 0.575543176885378
0.378398334321079 0.600521356160062
0.375005215775696 0.603618453806617
0.350368828075073 0.625384959288067
0.342567950247676 0.631693730727855
0.322339321829067 0.647811943722482
0.305618616759614 0.659769007649093
0.294309815583061 0.667878248455526
0.266280309337055 0.685839627645062
0.262880841920801 0.687844284570331
0.23825080309105 0.702784558309399
0.212894778858234 0.715919561491569
0.210221296845043 0.717368505562093
0.182191790599038 0.731474574184096
0.154162284353032 0.743355284350092
0.152522535699173 0.743994838412807
0.126132778107026 0.755104386137801
0.0981032718610204 0.765183146109302
0.0760069535912139 0.772070115334045
0.0700737656150148 0.774110203285921
0.0420442593690087 0.782831030578336
0.014014753123003 0.790310881605401
-0.0140147531230026 0.79675414018609
-0.030810693161876 0.800145392255283
-0.0420442593690087 0.802724292456476
-0.0700737656150143 0.808419838522955
-0.0981032718610204 0.813364781199814
-0.126132778107026 0.817689697918577
-0.154162284353032 0.821510780013759
-0.182191790599038 0.824933655892924
-0.210221296845043 0.828056374080519
-0.211817278609959 0.82822066917652
-0.238250803091049 0.831394037238493
-0.266280309337055 0.834582775904159
-0.294309815583061 0.837694340175633
-0.322339321829066 0.840822009203315
-0.350368828075073 0.844054246667853
-0.378398334321078 0.847474271265301
-0.406427840567084 0.851159440894105
-0.43445734681309 0.855180671831259
-0.441768509569376 0.856295946097759
-0.462486853059096 0.859917666302159
-0.490516359305102 0.865181436261072
-0.518545865551107 0.870892582868796
-0.546575371797113 0.877081942345843
-0.574604878043119 0.883776647790211
-0.577036637169931 0.884371223018996
-0.602634384289125 0.891313450072186
-0.63066389053513 0.899301280015492
-0.658693396781136 0.907723448682038
-0.674031296490268 0.912446499940235
-0.686722903027142 0.916674812233858
-0.714752409273148 0.926051578400273
-0.742781915519154 0.935773060683473
-0.756420265255581 0.940521776861472
-0.770811421765159 0.945817035192496
-0.798840928011165 0.956066824642639
-0.826870434257171 0.966638634764263
-0.832226454727154 0.968597053782711
-0.854899940503177 0.977181655218438
-0.882929446749183 0.987848356822163
-0.905921286330215 0.996672330703948
-0.910958952995188 0.998650807955844
-0.938988459241194 1.00893813279307
-0.9670179654872 1.01915460069005
-0.983469945365141 1.02474760762519
-0.995047471733206 1.02872132452156
-1.02307697797921 1.03698689946129
-1.05110648422522 1.04389424649565
-1.07913599047122 1.0484621384643
-1.10716549671723 1.04882524757967
-1.13519500296323 1.04113360289111
-1.15547722541717 1.02474760762519
-1.16322450920924 1.00995430220679
-1.16732047967895 0.996672330703948
-1.16825684607423 0.968597053782711
-1.16375971598542 0.940521776861472
-1.16322450920924 0.938876037362104
-1.15455228186668 0.912446499940235
-1.14271000162811 0.884371223018996
-1.13519500296323 0.869667649339888
-1.12845396184694 0.856295946097759
-1.11242023640342 0.82822066917652
-1.10716549671723 0.81993295262585
-1.09504997352168 0.800145392255283
-1.07913599047122 0.775255397033962
-1.07720138758677 0.772070115334045
-1.05898068476163 0.743994838412807
-1.05110648422522 0.732124152704626
-1.0410533921221 0.715919561491569
-1.02366330838181 0.68784428457033
-1.02307697797921 0.686928449736035
-1.00700268948685 0.659769007649093
-0.995047471733206 0.639106393366255
-0.991119476394615 0.631693730727855
-0.976146634822063 0.603618453806617
-0.9670179654872 0.586242962485686
-0.961900170954279 0.575543176885378
-0.948458203983981 0.547467899964141
-0.938988459241194 0.52751116697262
-0.935493920493645 0.519392623042903
-0.923222367268378 0.491317346121665
-0.910958952995188 0.463242069200427
-0.910958952995188 0.463242069200427
-0.899412482872586 0.435166792279189
-0.887607948822366 0.407091515357951
-0.882929446749183 0.396449894755457
-0.875966688186665 0.379016238436713
-0.864179511156665 0.350940961515475
-0.854899940503177 0.330125353309219
-0.851952712127768 0.322865684594237
-0.839780689771902 0.294790407672999
-0.826870434257171 0.267272739276347
-0.82663122592426 0.266715130751761
-0.813711733447033 0.238639853830523
-0.799515110404995 0.210564576909285
-0.798840928011165 0.20931896539963
-0.785429186896353 0.182489299988047
-0.770811421765159 0.156105453995953
-0.769943568096253 0.154414023066809
-0.754466961235001 0.126338746145571
-0.742781915519154 0.107161329379756
-0.737717385091602 0.0982634692243329
-0.720332280155945 0.0701881923030947
-0.714752409273148 0.061861554667269
-0.70226237605832 0.0421129153818569
-0.686722903027142 0.0198022801765917
-0.682911360076299 0.0140376384606191
-0.662863031970551 -0.0140376384606191
-0.658693396781136 -0.0194843806362243
-0.642030318635063 -0.0421129153818569
-0.63066389053513 -0.0563356563693115
-0.619927500223159 -0.0701881923030951
-0.602634384289125 -0.0908624560488782
-0.596574798054191 -0.0982634692243329
-0.574604878043119 -0.123292379368329
-0.571960240860531 -0.126338746145571
-0.546575371797113 -0.153823146764539
-0.546029456449334 -0.154414023066809
-0.518688606546551 -0.182489299988047
-0.518545865551107 -0.182629918848462
-0.490516359305102 -0.209803132494266
-0.489710768428906 -0.210564576909285
-0.462486853059096 -0.235461900133016
-0.458869894229692 -0.238639853830523
-0.43445734681309 -0.259632891152935
-0.425756889787063 -0.266715130751761
-0.406427840567084 -0.282303860120415
-0.389817311908977 -0.294790407672999
-0.378398334321078 -0.303405523317012
-0.350368828075073 -0.322810758280816
-0.350285533542876 -0.322865684594237
-0.322339321829066 -0.341691332922052
-0.306970113089729 -0.350940961515475
-0.294309815583061 -0.358837089029959
-0.266280309337055 -0.374641011602473
-0.257743587222741 -0.379016238436713
-0.238250803091049 -0.389578211331791
-0.210221296845043 -0.402901234773938
-0.200388063468236 -0.407091515357951
-0.182191790599038 -0.41546165143923
-0.154162284353032 -0.426735656915765
-0.129654542808166 -0.435166792279189
-0.126132778107026 -0.436502639213637
-0.0981032718610204 -0.445994368905489
-0.0700737656150143 -0.453944983256287
-0.0420442593690087 -0.460539318699438
-0.0281944322980981 -0.463242069200427
-0.0140147531230026 -0.466397328810919
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-1.97608019034341 1.72607152971112
-1.9480506840974 1.71808104399227
-1.9200211778514 1.71289607655873
-1.89199167160539 1.71059120191127
-1.86396216535939 1.7114017948764
-1.83593265911338 1.71577918267794
-1.80790315286737 1.72449164320642
-1.80327110516494 1.72662953065614
-1.77987364662137 1.73950900824921
-1.76092551456121 1.75470480757737
-1.75184414037536 1.76411944241348
-1.73784832335553 1.78278008449861
-1.72381463412936 1.81018118664784
-1.72352355788876 1.81085536141985
-1.71513102373883 1.83893063834109
-1.71078907856538 1.86700591526233
-1.70980993414116 1.89508119218356
-1.71179442938692 1.9231564691048
-1.71654273642101 1.95123174602604
-1.72381463412936 1.97857533571748
-1.72400794710176 1.97930702294728
-1.73435527880019 2.00738229986852
-1.74762250962131 2.03545757678975
-1.75184414037536 2.04273549265264
-1.76441405605169 2.06353285371099
-1.77987364662137 2.08484806096994
-1.78514886030421 2.09160813063223
-1.80790315286737 2.11657122633864
-1.81106604928939 2.11968340755347
-1.83593265911338 2.14121925394485
-1.8447014514203 2.14775868447471
-1.86396216535939 2.16075615719833
-1.89120139160023 2.17583396139594
-1.89199167160539 2.1762407294691
-1.9200211778514 2.18763383325935
-1.9480506840974 2.19571848016886
-1.97608019034341 2.20050163636127
-2.00410969658941 2.20189291151586
-2.03213920283542 2.19969457734511
-2.06016870908143 2.19358651689735
-2.08819821532743 2.18310464027993
-2.10175950756815 2.17583396139594
-2.11622772157344 2.16683863595972
-2.13927153743463 2.14775868447471
-2.14425722781944 2.14266178445962
-2.1625625640036 2.11968340755347
-2.17228673406545 2.10330107857663
-2.17829805606449 2.09160813063223
-2.18832919458868 2.06353285371099
-2.19407695454203 2.03545757678975
-2.19598871225074 2.00738229986852
-2.19437356297551 1.97930702294728
-2.18942330726765 1.95123174602604
-2.18122724148213 1.9231564691048
-2.17228673406545 1.90114654366613
-2.16965808969007 1.89508119218356
-2.15423085106144 1.86700591526233
-2.14425722781944 1.85199452103073
-2.13470242264017 1.83893063834109
-2.11622772157344 1.81710619026649
-2.1102446774445 1.81085536141985
-2.08819821532743 1.79014634069757
-2.07909086720549 1.78278008449861
-2.06016870908143 1.76853257633351
-2.03827900816469 1.75470480757737
-2.03213920283542 1.75097983447268
-2.00410969658941 1.73703253252207
-1.97751091646877 1.72662953065614
-1.97608019034341 1.72607152971112
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
0.518545865551107 1.75212716670797
0.546575371797113 1.7468811769981
0.574604878043119 1.74290546222872
0.602634384289125 1.74017957389638
0.630663890535131 1.73869580447862
0.658693396781136 1.73845754602249
0.686722903027142 1.73947781701646
0.714752409273148 1.74177793176654
0.742781915519154 1.74538628536571
0.77081142176516 1.75033722568693
0.790307213864428 1.75470480757737
0.798840928011165 1.75673641517793
0.826870434257171 1.76477262771536
0.854899940503177 1.77436048923662
0.876162375028882 1.78278008449861
0.882929446749183 1.78575912928435
0.910958952995188 1.7995894256525
0.931253756239832 1.81085536141985
0.938988459241195 1.81586808250121
0.9670179654872 1.83577894204673
0.971136028149526 1.83893063834109
0.995047471733206 1.86169031691734
1.00028881538871 1.86700591526233
1.02075601647105 1.89508119218356
1.02307697797921 1.90005997270556
1.03351497264994 1.9231564691048
1.03907404201594 1.95123174602604
1.03764368856203 1.97930702294728
1.0292254194122 2.00738229986852
1.02307697797921 2.01853781891522
1.01364426265317 2.03545757678975
0.995047471733206 2.05814247331398
0.990516139656931 2.06353285371099
0.9670179654872 2.08477177050065
0.959147872708742 2.09160813063223
0.938988459241195 2.10586120649305
0.918325777116254 2.11968340755347
0.910958952995188 2.12389611683795
0.882929446749183 2.13905723337148
0.865630264680791 2.14775868447471
0.854899940503177 2.1525567929154
0.826870434257171 2.16419199550427
0.798840928011165 2.17473284358761
0.795631379100439 2.17583396139594
0.77081142176516 2.18367139283564
0.742781915519154 2.19150273460657
0.714752409273148 2.19829231045397
0.687329656977285 2.20390923831718
0.686722903027142 2.20402735936078
0.658693396781136 2.20851370294271
0.630663890535131 2.21194438861907
0.602634384289125 2.21429301311797
0.574604878043119 2.21552457308664
0.546575371797113 2.21559466520543
0.518545865551107 2.21444862222869
0.490516359305102 2.21202057458781
0.462486853059096 2.20823241879926
0.439271621045285 2.20390923831718
0.43445734681309 2.20294230541568
0.406427840567084 2.19575810711462
0.378398334321079 2.18677253028036
0.350382232455419 2.17583396139594
0.350368828075073 2.17582801706766
0.322339321829067 2.16146888988346
0.299519417877993 2.14775868447471
0.294309815583061 2.1439994712303
0.266280309337055 2.12112882456512
0.264678555569353 2.11968340755347
0.240487547416451 2.09160813063223
0.23825080309105 2.08793907479227
0.224362610448586 2.06353285371099
0.214865530351733 2.03545757678975
0.211385221428846 2.00738229986852
0.213589916937226 1.97930702294728
0.221337665444806 1.95123174602604
0.234665596951374 1.9231564691048
0.23825080309105 1.91776774381113
0.254074415097482 1.89508119218356
0.266280309337055 1.88148235890667
0.28013730242188 1.86700591526233
0.294309815583061 1.85471971641305
0.314071054864039 1.83893063834109
0.322339321829067 1.83317611383994
0.350368828075073 1.81535606522991
0.358187948471416 1.81085536141985
0.378398334321079 1.8002899126867
0.406427840567084 1.78728295264691
0.417391842916739 1.78278008449861
0.43445734681309 1.77618011315084
0.462486853059096 1.76675098958976
0.490516359305102 1.75874010722756
0.507455374054712 1.75470480757737
0.518545865551107 1.75212716670797
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-0.0420442593690087 -0.40926152568289
-0.0140147531230026 -0.415324505558126
0.014014753123003 -0.420027679743539
0.0420442593690087 -0.423456546601944
0.0700737656150148 -0.425662209740974
0.0981032718610204 -0.426662888705346
0.126132778107026 -0.426444150935959
0.154162284353032 -0.424957851968991
0.182191790599038 -0.422119707318827
0.210221296845043 -0.417805348653939
0.23825080309105 -0.411844634104168
0.255657695193312 -0.407091515357951
0.266280309337055 -0.404340607438978
0.294309815583061 -0.395370940295358
0.322339321829067 -0.384063203564949
0.332959741080696 -0.379016238436713
0.350368828075073 -0.370746112205429
0.378398334321079 -0.354705231321212
0.384189220068564 -0.350940961515475
0.406427840567084 -0.335873236430449
0.423003001848854 -0.322865684594237
0.43445734681309 -0.313207368825585
0.453976524875724 -0.294790407672999
0.462486853059096 -0.285882996063756
0.479391091524411 -0.266715130751761
0.490516359305102 -0.252239317676292
0.500464908750214 -0.238639853830523
0.517806531537151 -0.210564576909285
0.518545865551107 -0.209185038546983
0.532761537512415 -0.182489299988047
0.544653510368912 -0.154414023066809
0.546575371797113 -0.148956001006038
0.554821702491074 -0.126338746145571
0.562864158360911 -0.0982634692243329
0.568910451873571 -0.0701881923030951
0.573226730536959 -0.0421129153818569
0.574604878043119 -0.0284705443392572
0.576216149563858 -0.0140376384606191
0.577835003502093 0.0140376384606191
0.577994209392755 0.0421129153818569
0.57675269541252 0.0701881923030947
0.574604878043119 0.093198759558109
0.574193058989043 0.0982634692243329
0.570719046324516 0.126338746145571
0.566001382663852 0.154414023066809
0.559959280799806 0.182489299988047
0.55247253225364 0.210564576909285
0.546575371797113 0.229092071829178
0.543811998242398 0.238639853830523
0.534398282548942 0.266715130751761
0.523202439954582 0.294790407672999
0.518545865551107 0.305136684815252
0.511060844546208 0.322865684594237
0.497422121070189 0.350940961515475
0.490516359305102 0.363593901173436
0.482423328051177 0.379016238436713
0.465651168641975 0.407091515357951
0.462486853059096 0.41197295064791
0.447655445342806 0.435166792279189
0.43445734681309 0.453519906005383
0.427436744042943 0.463242069200427
0.406427840567084 0.489588400195201
0.405017956538991 0.491317346121665
0.380462990404699 0.519392623042903
0.378398334321079 0.521612128631769
0.353116989878409 0.547467899964141
0.350368828075073 0.550135532241102
0.322339321829067 0.575535903979765
0.32233075707332 0.575543176885378
0.294309815583061 0.598721278796538
0.28777825613712 0.603618453806617
0.266280309337055 0.619603874636415
0.24798940973801 0.631693730727855
0.23825080309105 0.638191648863458
0.210221296845043 0.655037226656167
0.201440035967167 0.659769007649093
0.182191790599038 0.670505347990133
0.154162284353032 0.684084492361725
0.145480340050132 0.687844284570331
0.126132778107026 0.696729658645167
0.0981032718610204 0.707910615508512
0.0747011253384426 0.715919561491569
0.0700737656150148 0.717637845051373
0.0420442593690087 0.726964541678983
0.014014753123003 0.734873931886178
-0.0140147531230026 0.741582656628189
-0.0257009581596446 0.743994838412807
-0.0420442593690087 0.747776396987817
-0.0700737656150143 0.753295499256508
-0.0981032718610204 0.757900120392226
-0.126132778107026 0.761712115557313
-0.154162284353032 0.76483505643192
-0.182191790599038 0.767358276720718
-0.210221296845043 0.769360018191413
-0.238250803091049 0.770909804614686
-0.266280309337055 0.772070115334045
-0.266280309337055 0.772070115334045
-0.294309815583061 0.772997522798866
-0.322339321829066 0.773599319671769
-0.350368828075073 0.77393006801503
-0.378398334321078 0.774035708902258
-0.406427840567084 0.773951717874405
-0.43445734681309 0.773700512448546
-0.462486853059096 0.773288097055738
-0.490516359305102 0.77269987263805
-0.512795747883897 0.772070115334045
-0.518545865551107 0.771904944828536
-0.546575371797113 0.770859699341609
-0.574604878043119 0.769404215868747
-0.602634384289125 0.767358428953814
-0.63066389053513 0.764458206016123
-0.658693396781136 0.760315533391667
-0.686722903027142 0.75434989458089
-0.714752409273148 0.745663166403229
-0.718951606183664 0.743994838412807
-0.742781915519154 0.7320641708292
-0.76463165487034 0.715919561491569
-0.770811421765159 0.709534836103841
-0.78687055949064 0.687844284570331
-0.798840928011165 0.660332953518261
-0.799043443655549 0.659769007649093
-0.805611783169319 0.631693730727855
-0.808688849857421 0.603618453806617
-0.80937037454998 0.575543176885378
-0.808304109473907 0.547467899964141
-0.805876658162456 0.519392623042903
-0.802312878822112 0.491317346121665
-0.798840928011165 0.470340476981296
-0.797800827762115 0.463242069200427
-0.792634442344013 0.435166792279189
-0.786622891450348 0.407091515357951
-0.779728405262409 0.379016238436713
-0.771878687696546 0.350940961515475
-0.770811421765159 0.347613198691629
-0.763661953864023 0.322865684594237
-0.754531762088248 0.294790407672999
-0.744255405998252 0.266715130751761
-0.742781915519154 0.263112807243513
-0.733665789661256 0.238639853830523
-0.721929701870651 0.210564576909285
-0.714752409273148 0.195171212894248
-0.709323883509425 0.182489299988047
-0.695957887108604 0.154414023066809
-0.686722903027142 0.137011848191739
-0.681471561062899 0.126338746145571
-0.666196672575038 0.0982634692243329
-0.658693396781136 0.0857703704820863
-0.649914695914095 0.0701881923030947
-0.632295662648104 0.0421129153818569
-0.63066389053513 0.039695655587543
-0.614195210617535 0.0140376384606191
-0.602634384289125 -0.00223852452375206
-0.594597598375439 -0.0140376384606191
-0.574604878043119 -0.0407041432706119
-0.573582159780575 -0.0421129153818569
-0.551750774423697 -0.0701881923030951
-0.546575371797113 -0.0763599753818018
-0.528465449433707 -0.0982634692243329
-0.518545865551107 -0.109429107628674
-0.503553080454152 -0.126338746145571
-0.490516359305102 -0.140149769687664
-0.476900894696268 -0.154414023066809
-0.462486853059096 -0.168744870632
-0.448309972330194 -0.182489299988047
-0.43445734681309 -0.195378602394475
-0.417469439724104 -0.210564576909285
-0.406427840567084 -0.220152944207288
-0.383921020366608 -0.238639853830523
-0.378398334321078 -0.243103605027472
-0.350368828075073 -0.26445119227874
-0.347212963066984 -0.266715130751761
-0.322339321829066 -0.284582872499626
-0.30665396631098 -0.294790407672999
-0.294309815583061 -0.302952523124076
-0.266280309337055 -0.319753790756385
-0.260625517947212 -0.322865684594237
-0.238250803091049 -0.335630754606151
-0.210221296845043 -0.349550297875837
-0.207152908455415 -0.350940961515475
-0.182191790599038 -0.36292087038922
-0.154162284353032 -0.374464426679813
-0.141557113277595 -0.379016238436713
-0.126132778107026 -0.385044640695616
-0.0981032718610204 -0.39452748792757
-0.0700737656150143 -0.4024451001705
-0.0503269250882451 -0.407091515357951
-0.0420442593690087 -0.40926152568289
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
0.602634384289125 1.92256375497677
0.615412345341428 1.9231564691048
0.630663890535131 1.92431730468093
0.658693396781136 1.93312584310136
0.686722903027142 1.94945644806643
0.688840790443765 1.95123174602604
0.698397917325704 1.97930702294728
0.686722903027142 2.00453986574961
0.685075929087505 2.00738229986852
0.658693396781136 2.02448546875877
0.635235827508536 2.03545757678975
0.630663890535131 2.03678453395082
0.602634384289125 2.04117864578357
0.574604878043119 2.04157866010579
0.546575371797113 2.03755413389655
0.539848848266584 2.03545757678975
0.518545865551107 2.02299983379646
0.502091998953121 2.00738229986852
0.498445379784156 1.97930702294728
0.517306237841763 1.95123174602604
0.518545865551107 1.95035040134519
0.546575371797113 1.93570284404661
0.574604878043119 1.92619556304912
0.596260899598091 1.9231564691048
0.602634384289125 1.92256375497677
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-1.97608019034341 1.94667146401373
-1.9480506840974 1.94423692982642
-1.94076867347205 1.95123174602604
-1.9419245232729 1.97930702294728
-1.9480506840974 1.98638317980716
-1.97608019034341 1.99306604625642
-1.98870645317706 1.97930702294728
-1.98115337942674 1.95123174602604
-1.97608019034341 1.94667146401373
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-0.0420442593690087 -0.298074986276926
-0.0140147531230026 -0.303955320030563
0.014014753123003 -0.308228304521284
0.0420442593690087 -0.310946729535362
0.0700737656150148 -0.312120773775011
0.0981032718610204 -0.311717198686877
0.126132778107026 -0.30965675042422
0.154162284353032 -0.30580956328228
0.182191790599038 -0.299988246422386
0.200635128882308 -0.294790407672999
0.210221296845043 -0.292129132422522
0.23825080309105 -0.282183147176588
0.266280309337055 -0.269351108218032
0.271156851454583 -0.266715130751761
0.294309815583061 -0.253665955948286
0.316205973335698 -0.238639853830523
0.322339321829067 -0.234104151818534
0.349642150073327 -0.210564576909285
0.350368828075073 -0.209865087353643
0.375726930506692 -0.182489299988047
0.378398334321079 -0.179142257365547
0.396633414675728 -0.154414023066809
0.406427840567084 -0.138313940664718
0.413386366022965 -0.126338746145571
0.42681360660635 -0.0982634692243329
0.43445734681309 -0.0778223023942705
0.437309622696802 -0.0701881923030951
0.445578727308683 -0.0421129153818569
0.451486234310104 -0.0140376384606191
0.455320923924396 0.0140376384606191
0.457294366714746 0.0421129153818569
0.457552593263437 0.0701881923030947
0.456184090437113 0.0982634692243329
0.453224719644277 0.126338746145571
0.448659919351188 0.154414023066809
0.442424356006715 0.182489299988047
0.43445734681309 0.210366995429164
0.434404505225224 0.210564576909285
0.425376112109461 0.238639853830523
0.414395383513216 0.266715130751761
0.406427840567084 0.28404061116059
0.401647535518523 0.294790407672999
0.387283009059412 0.322865684594237
0.378398334321079 0.337998335828763
0.370856471222586 0.350940961515475
0.352209350249053 0.379016238436713
0.350368828075073 0.381556526567726
0.331512452862595 0.407091515357951
0.322339321829067 0.418296635863864
0.307989828967124 0.435166792279189
0.294309815583061 0.449969725280846
0.28131435448402 0.463242069200427
0.266280309337055 0.477656771314253
0.250882768695484 0.491317346121665
0.238250803091049 0.502044854743081
0.215727561251046 0.519392623042903
0.210221296845043 0.523530273573379
0.182191790599038 0.54269095683931
0.174363054498331 0.547467899964141
0.154162284353032 0.559811478048082
0.126132778107026 0.574588972869894
0.124107528194205 0.575543176885378
0.0981032718610204 0.588128412207909
0.0700737656150148 0.599582896176411
0.0585910075033042 0.603618453806617
0.0420442593690087 0.609739543255248
0.014014753123003 0.618496681802303
-0.0140147531230026 0.625670389007541
-0.0420442593690087 0.631438078507386
-0.0436256938647161 0.631693730727855
-0.0700737656150143 0.636355550016506
-0.0981032718610204 0.639980322020214
-0.126132778107026 0.642372124017317
-0.154162284353032 0.643587017752737
-0.182191790599038 0.643653984712036
-0.210221296845043 0.642576522944962
-0.238250803091049 0.640332949518371
-0.266280309337055 0.636875322705461
-0.294309815583061 0.632126763527086
-0.296401306531519 0.631693730727854
-0.322339321829066 0.626292210806461
-0.350368828075073 0.618945394871652
-0.378398334321078 0.609834140738204
-0.394607455247494 0.603618453806617
-0.406427840567084 0.598787595377872
-0.43445734681309 0.585379858333062
-0.451845221003328 0.575543176885378
-0.462486853059096 0.568788969122454
-0.490516359305102 0.547932685360951
-0.491079965299269 0.547467899964141
-0.518545865551107 0.520380393157323
-0.519440809161546 0.519392623042903
-0.540355856895097 0.491317346121665
-0.546575371797113 0.480313747699458
-0.555655297205365 0.463242069200427
-0.56658861622829 0.435166792279189
-0.5738864485847 0.407091515357951
-0.574604878043119 0.402757416316104
-0.578537936103861 0.379016238436713
-0.580673668854456 0.350940961515475
-0.580581706944274 0.322865684594237
-0.578480866263043 0.294790407672999
-0.574604878043119 0.267490841353388
-0.574506049251712 0.266715130751761
-0.569182717326325 0.238639853830523
-0.562204878409466 0.210564576909285
-0.55351222420251 0.182489299988047
-0.546575371797113 0.163897369695283
-0.543304414441141 0.154414023066809
-0.531918243812475 0.126338746145571
-0.518545865551107 0.0982634692243329
-0.518545865551107 0.0982634692243329
-0.504317733413899 0.0701881923030947
-0.490516359305102 0.0465800041698787
-0.488010397730004 0.0421129153818569
-0.470450499314546 0.0140376384606191
-0.462486853059095 0.0026425160906228
-0.451062661870247 -0.0140376384606191
-0.43445734681309 -0.0357953812000662
-0.4296623219804 -0.0421129153818569
-0.406427840567084 -0.0699204091818454
-0.406201802103789 -0.0701881923030951
-0.380645369572482 -0.0982634692243329
-0.378398334321078 -0.100565717746741
-0.352362411533806 -0.126338746145571
-0.350368828075073 -0.128203455637399
-0.322339321829066 -0.153213614170499
-0.320916496000962 -0.154414023066809
-0.294309815583061 -0.176010248842897
-0.285649131136878 -0.182489299988047
-0.266280309337055 -0.196652148205226
-0.245225555486846 -0.210564576909285
-0.238250803091049 -0.215142786768061
-0.210221296845043 -0.23193649849538
-0.19763222599461 -0.238639853830523
-0.182191790599038 -0.246987812113138
-0.154162284353032 -0.260297815728449
-0.13856773818948 -0.266715130751761
-0.126132778107026 -0.272031269401722
-0.0981032718610204 -0.28236122723453
-0.0700737656150143 -0.290889018953222
-0.0543842070279564 -0.294790407672999
-0.0420442593690087 -0.298074986276926
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
0.014014753123003 -0.211068298819715
0.0420442593690087 -0.212988935359601
0.0700737656150148 -0.212841781197852
0.0975924336053825 -0.210564576909285
0.0981032718610204 -0.210522834995823
0.126132778107026 -0.206013973443811
0.154162284353032 -0.198954601840953
0.182191790599038 -0.188980022733599
0.196274257329382 -0.182489299988047
0.210221296845043 -0.175654306529574
0.23825080309105 -0.15827560111811
0.24346980549729 -0.154414023066809
0.266280309337055 -0.135497648325421
0.275685379507797 -0.126338746145571
0.294309815583061 -0.105107988136528
0.299649213470601 -0.0982634692243329
0.317831177975891 -0.0701881923030951
0.322339321829067 -0.0614526195960677
0.33169894716833 -0.0421129153818569
0.341983011519356 -0.0140376384606191
0.349186332490695 0.0140376384606191
0.350368828075073 0.0211645267416859
0.353838933716644 0.0421129153818569
0.356076013576724 0.0701881923030947
0.35604251405117 0.0982634692243329
0.353846947453904 0.126338746145571
0.350368828075073 0.14895591138026
0.349567946363151 0.154414023066809
0.343432976087072 0.182489299988047
0.335198817385917 0.210564576909285
0.324714286272227 0.238639853830523
0.322339321829067 0.243960973616813
0.312243522151789 0.266715130751761
0.29728929284665 0.294790407672999
0.294309815583061 0.299691866606949
0.279918614892089 0.322865684594237
0.266280309337055 0.341954664658977
0.259584272007661 0.350940961515475
0.23825080309105 0.376449816849187
0.235964322408157 0.379016238436713
0.210221296845043 0.405371140448674
0.208391766357023 0.407091515357951
0.182191790599038 0.430070887849984
0.175723373651039 0.435166792279189
0.154162284353032 0.451353841137412
0.136124569862969 0.463242069200427
0.126132778107026 0.469648607907319
0.0981032718610204 0.485371475663712
0.0857327245892036 0.491317346121665
0.0700737656150148 0.498838722040392
0.0420442593690087 0.510173988182593
0.014014753123003 0.519392623042903
0.014014753123003 0.519392623042903
-0.0140147531230026 0.527044876363884
-0.0420442593690087 0.532804514411007
-0.0700737656150143 0.536785069806192
-0.0981032718610204 0.539048955652602
-0.126132778107026 0.539610924679225
-0.154162284353032 0.538439168216633
-0.182191790599038 0.535454080544367
-0.210221296845043 0.530524508829446
-0.238250803091049 0.523461062957664
-0.250766915469797 0.519392623042903
-0.266280309337055 0.514054767560894
-0.294309815583061 0.501885369772019
-0.313958343398282 0.491317346121665
-0.322339321829066 0.486289413998512
-0.350368828075073 0.466240279500674
-0.354028221154712 0.463242069200427
-0.378398334321078 0.439544474036656
-0.382387098964221 0.435166792279189
-0.403104088360658 0.407091515357951
-0.406427840567084 0.401259785258086
-0.418281570413336 0.379016238436713
-0.428921371427654 0.350940961515475
-0.43445734681309 0.32869574881075
-0.435878458760602 0.322865684594237
-0.439834811525002 0.294790407672999
-0.440979050796222 0.266715130751761
-0.439591457480271 0.238639853830523
-0.435839511257345 0.210564576909285
-0.43445734681309 0.204179806990643
-0.430064796098807 0.182489299988047
-0.422231027006658 0.154414023066809
-0.412189273419474 0.126338746145571
-0.406427840567084 0.11314611926236
-0.400156827866934 0.0982634692243329
-0.386048071759059 0.0701881923030947
-0.378398334321078 0.0571153076579746
-0.369718651976932 0.0421129153818569
-0.35092940179047 0.0140376384606191
-0.350368828075073 0.0132837395229361
-0.329765359875121 -0.0140376384606191
-0.322339321829066 -0.0228552939237468
-0.305578583731565 -0.0421129153818569
-0.294309815583061 -0.0539112261699882
-0.27792217439661 -0.0701881923030951
-0.266280309337055 -0.0809142698587466
-0.246013487064059 -0.0982634692243329
-0.238250803091049 -0.104539440865305
-0.210221296845043 -0.125210172911223
-0.208539391973518 -0.126338746145571
-0.182191790599038 -0.143421097637389
-0.162739998044189 -0.154414023066809
-0.154162284353032 -0.159186351176149
-0.126132778107026 -0.172839181838951
-0.102510573542564 -0.182489299988047
-0.0981032718610204 -0.184305731357178
-0.0700737656150143 -0.19399904794031
-0.0420442593690087 -0.201626461603686
-0.0140147531230026 -0.207291609130076
0.0104252562600376 -0.210564576909285
0.014014753123003 -0.211068298819715
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-0.0700737656150143 -0.107062156921236
-0.0420442593690087 -0.115425898924827
-0.0140147531230026 -0.121273548137164
0.014014753123003 -0.124591895230613
0.0420442593690087 -0.125292067274974
0.0700737656150148 -0.123200999001449
0.0981032718610204 -0.118048672593016
0.126132778107026 -0.109450023889789
0.151238340164794 -0.0982634692243329
0.154162284353032 -0.0968114584523127
0.182191790599038 -0.0786147738382049
0.192457027997129 -0.0701881923030951
0.210221296845043 -0.0528132412778154
0.219378228089153 -0.0421129153818569
0.238250803091049 -0.0141040957395437
0.238290244354818 -0.0140376384606191
0.251274102387884 0.0140376384606191
0.260077292001058 0.0421129153818569
0.265261789571805 0.0701881923030947
0.266280309337055 0.0844590924098554
0.267227725108587 0.0982634692243329
0.266280309337055 0.126338746145571
0.266280309337055 0.126338746145571
0.262565739092794 0.154414023066809
0.25616415372755 0.182489299988047
0.247054055007212 0.210564576909285
0.23825080309105 0.231391820138355
0.23509177400051 0.238639853830523
0.22005595689885 0.266715130751761
0.210221296845043 0.282084509186306
0.20158595669899 0.294790407672999
0.182191790599038 0.319352222511655
0.17917281170437 0.322865684594237
0.154162284353032 0.3486840163919
0.151721474193485 0.350940961515475
0.126132778107026 0.372509872335056
0.117278284485936 0.379016238436713
0.0981032718610204 0.39218851007456
0.072482297457505 0.407091515357951
0.0700737656150148 0.408432492142959
0.0420442593690087 0.421555705397137
0.014014753123003 0.431983951184451
0.00276648302610899 0.435166792279189
-0.0140147531230026 0.439872750075431
-0.0420442593690087 0.445308470595238
-0.0700737656150143 0.44835353350772
-0.0981032718610204 0.448990481666067
-0.126132778107026 0.447127801752536
-0.154162284353032 0.442594627711791
-0.182063314692552 0.435166792279189
-0.182191790599038 0.435129489143052
-0.210221296845043 0.423934658759794
-0.238250803091049 0.408640062715613
-0.240583585757324 0.407091515357951
-0.266280309337055 0.386924103786697
-0.274624092662833 0.379016238436713
-0.294309815583061 0.35553235667804
-0.297670567576495 0.350940961515475
-0.313386964055327 0.322865684594237
-0.322339321829066 0.299112309668215
-0.323849951685754 0.294790407672999
-0.329982344945239 0.266715130751761
-0.3324740250422 0.238639853830523
-0.331727155553688 0.210564576909285
-0.327993453506408 0.182489299988047
-0.322339321829066 0.158444874928937
-0.321409620737556 0.154414023066809
-0.312108048158668 0.126338746145571
-0.29998065675202 0.0982634692243329
-0.294309815583061 0.0875973022992106
-0.28490129642575 0.0701881923030947
-0.266683698337785 0.0421129153818569
-0.266280309337055 0.0415715842061653
-0.244807381918861 0.0140376384606191
-0.238250803091049 0.00664292099910686
-0.218607612033785 -0.0140376384606191
-0.210221296845043 -0.0219881095190553
-0.18690443516664 -0.0421129153818569
-0.182191790599038 -0.04585920191244
-0.154162284353032 -0.0657712334399181
-0.147014054564044 -0.0701881923030951
-0.126132778107026 -0.0823888466528105
-0.0981032718610204 -0.0961035279385257
-0.0927049424405622 -0.0982634692243329
-0.0700737656150143 -0.107062156921236
};
\addplot [draw=none, draw=steelblue31119180]
table{%
x  y
-0.0420442593690087 -0.0229486393419309
-0.0140147531230026 -0.0290125771417287
0.014014753123003 -0.0312980802587908
0.0420442593690087 -0.0294862082752243
0.0700737656150148 -0.0230969341238066
0.0921447100603949 -0.0140376384606191
0.0981032718610204 -0.011079140192548
0.126132778107026 0.00952900476249866
0.130717928673343 0.0140376384606191
0.152011455402757 0.0421129153818569
0.154162284353032 0.0463230281107896
0.164220248602914 0.0701881923030947
0.170641718230148 0.0982634692243329
0.172250928481846 0.126338746145571
0.169533987631687 0.154414023066809
0.162795206489554 0.182489299988047
0.154162284353032 0.205309166497382
0.151992475491001 0.210564576909285
0.136243871919269 0.238639853830523
0.126132778107026 0.252990751106197
0.115194320115826 0.266715130751761
0.0981032718610204 0.284678176732115
0.0868244471644667 0.294790407672999
0.0700737656150148 0.307895290771654
0.0466889569459485 0.322865684594237
0.0420442593690087 0.325551383710589
0.014014753123003 0.338128157176254
-0.0140147531230026 0.34705476512567
-0.0349039172111236 0.350940961515475
-0.0420442593690087 0.352189187763541
-0.0700737656150143 0.353457871291346
-0.0981032718610204 0.350940961515475
-0.0981032718610204 0.350940961515475
-0.126132778107026 0.343523916983154
-0.154162284353032 0.330736555452159
-0.166222969060132 0.322865684594237
-0.182191790599038 0.309455495568199
-0.19553823143418 0.294790407672999
-0.210221296845043 0.271462358911752
-0.212702365514492 0.266715130751761
-0.221810698161837 0.238639853830523
-0.225476501147304 0.210564576909285
-0.224414710695671 0.182489299988047
-0.219087331380658 0.154414023066809
-0.210221296845043 0.127764903386861
-0.209718315541201 0.126338746145571
-0.195564130405452 0.0982634692243329
-0.182191790599038 0.0776671452104075
-0.176851217283492 0.0701881923030947
-0.154162284353032 0.0441560455127897
-0.15213285303513 0.0421129153818569
-0.126132778107026 0.0197406401031011
-0.118254100695462 0.0140376384606191
-0.0981032718610204 0.00111906667610896
-0.0700737656150143 -0.0132201743292798
-0.0678990854341686 -0.0140376384606191
-0.0420442593690087 -0.0229486393419309
};
\end{axis}

\end{tikzpicture}


==> figures/attackEPS_rpd_M.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RPD of M-score},
xmin=-3.19305399281506, xmax=3.19305390043628,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=1.30530146108764,
ytick style={color=black},
width=\columnwidth,
height=0.5\columnwidth
]
\addplot [semithick, steelblue31119180]
table {%
-2.50564118955376 0.000879632126737964
-2.4804588688273 0.00136331916895249
-2.45527654810084 0.00206641802391053
-2.43009422737438 0.00306312205509058
-2.40491190664792 0.00444055599824964
-2.37972958592145 0.00629562647834252
-2.35454726519499 0.00872912986505289
-2.32936494446853 0.011836831822129
-2.30418262374207 0.015697662728343
-2.27900030301561 0.0203597494898218
-2.25381798228915 0.0258256525384431
-2.22863566156268 0.0320387761277797
-2.20345334083622 0.0388733197087962
-2.17827102010976 0.0461301887780341
-2.1530886993833 0.0535408775410911
-2.12790637865684 0.0607804473271269
-2.10272405793038 0.0674894371551621
-2.07754173720392 0.0733030507504882
-2.05235941647745 0.0778845451749367
-2.02717709575099 0.0809587040472755
-2.00199477502453 0.0823408709181578
-1.97681245429807 0.0819573878498204
-1.95163013357161 0.0798544111801906
-1.92644781284515 0.0761937731016838
-1.90126549211869 0.0712365052794954
-1.87608317139222 0.0653164622110896
-1.85090085066576 0.0588078309815755
-1.8257185299393 0.052090955311421
-1.80053620921284 0.0455207615563419
-1.77535388848638 0.0394012475033717
-1.75017156775992 0.0339682096496269
-1.72498924703346 0.0293809373853654
-1.69980692630699 0.0257222820823119
-1.67462460558053 0.0230055328823691
-1.64944228485407 0.0211860069326771
-1.62425996412761 0.0201751831835809
-1.59907764340115 0.0198554778905734
-1.57389532267469 0.0200942293957922
-1.54871300194822 0.0207559783590477
-1.52353068122176 0.0217125790016104
-1.4983483604953 0.0228509921636148
-1.47316603976884 0.0240787827796733
-1.44798371904238 0.0253274065206826
-1.42280139831592 0.0265533786887183
-1.39761907758946 0.0277374288877323
-1.37243675686299 0.0288817962809527
-1.34725443613653 0.0300059249838926
-1.32207211541007 0.031140963478488
-1.29688979468361 0.0323236223320476
-1.27170747395715 0.0335900586644598
-1.24652515323069 0.0349704946162938
-1.22134283250423 0.0364852149200874
-1.19616051177776 0.0381424202891374
-1.1709781910513 0.0399381561110202
-1.14579587032484 0.0418582275847992
-1.12061354959838 0.0438817044172152
-1.09543122887192 0.0459853659684696
-1.07024890814546 0.048148289745657
-1.045066587419 0.0503557735162877
-1.01988426669253 0.0526019107078931
-0.994701945966073 0.0548903900331095
-0.969519625239611 0.0572334198585253
-0.94433730451315 0.0596490271573508
-0.919154983786688 0.0621572880346
-0.893972663060227 0.0647762585892718
-0.868790342333765 0.0675184564925129
-0.843608021607304 0.0703886840235703
-0.818425700880842 0.0733837952122042
-0.793243380154381 0.0764947256911623
-0.768061059427919 0.0797107692663073
-0.742878738701458 0.0830257509045281
-0.717696417974997 0.0864454614827193
-0.692514097248535 0.0899955284935415
-0.667331776522073 0.093728831620274
-0.642149455795612 0.0977316507465749
-0.616967135069151 0.102127955740561
-0.591784814342689 0.107081588206258
-0.566602493616227 0.112796495097899
-0.541420172889766 0.119515576838309
-0.516237852163305 0.127519013521657
-0.491055531436843 0.137123031926268
-0.465873210710382 0.148679889242183
-0.44069088998392 0.16257933353618
-0.415508569257459 0.179250978455338
-0.390326248530997 0.199166005228632
-0.365143927804536 0.22283556770454
-0.339961607078074 0.250802481122364
-0.314779286351613 0.283622503613765
-0.289596965625151 0.321832019207361
-0.26441464489869 0.365900349446763
-0.239232324172229 0.416167240489016
-0.214050003445767 0.47276907109281
-0.188867682719306 0.535560572639185
-0.163685361992844 0.604041749501769
-0.138503041266382 0.677301570840154
-0.113320720539921 0.753990269338424
-0.0881383998134595 0.83233033321806
-0.0629560790869981 0.910172456693537
-0.0377737583605366 0.98509717464352
-0.0125914376340752 1.05455640820706
0.0125908830923862 1.11604275003171
0.0377732038188476 1.16726919542188
0.0629555245453091 1.20633922640033
0.0881378452717705 1.23188736162569
0.113320165998232 1.24317363440008
0.138502486724694 1.24012148202107
0.163684807451155 1.22329621227815
0.188867128177617 1.19382920745529
0.214049448904078 1.15329992711935
0.239231769630539 1.10359241518429
0.264414090357001 1.04674472438068
0.289596411083462 0.984808369612409
0.314778731809924 0.919731125607413
0.339961052536385 0.853271144549275
0.365143373262847 0.786944633906192
0.390325693989308 0.72200428665183
0.41550801471577 0.659442093758733
0.440690335442231 0.600008474663095
0.465872656168693 0.54423978061907
0.491054976895154 0.492487745654031
0.516237297621616 0.444946756356483
0.541419618348077 0.401677221147682
0.566601939074538 0.362625290147469
0.591784259801 0.327640369483802
0.616966580527462 0.296492198894825
0.642148901253923 0.268888850582501
0.667331221980385 0.244496141710734
0.692513542706846 0.222957969616502
0.717695863433307 0.203916280670748
0.742878184159769 0.187028974002086
0.76806050488623 0.171984092596746
0.793242825612692 0.158509113724653
0.818425146339153 0.14637487339228
0.843607467065615 0.135394458021773
0.868789787792076 0.125418091008779
0.893972108518538 0.116325499944709
0.919154429244999 0.10801740897838
0.944336749971461 0.100407667907902
0.969519070697922 0.0934171694905661
0.994701391424384 0.0869702158224879
1.01988371215085 0.0809934764081607
1.04506603287731 0.075417222441387
1.07024835360377 0.0701781834785336
1.09543067433023 0.0652231821443757
1.12061299505669 0.0605126603517458
1.14579531578315 0.0560232982001893
1.17097763650961 0.0517491154961793
1.19615995723608 0.0477007034750301
1.22134227796254 0.0439025284559108
1.246524598689 0.0403885478555316
1.27170691941546 0.037196649886777
1.29688924014192 0.0343626386959528
1.32207156086838 0.0319146058604194
1.34725388159484 0.0298685329061615
1.37243620232131 0.0282258463698538
1.39761852304777 0.026973403619111
1.42280084377423 0.0260860513780171
1.44798316450069 0.0255315151588522
1.47316548522715 0.0252770032063238
1.49834780595361 0.0252966004800588
1.52353012668007 0.0255783338058848
1.54871244740654 0.0261297373718943
1.573894768133 0.0269808454256431
1.59907708885946 0.0281837744809199
1.62425940958592 0.0298084061890228
1.64944173031238 0.0319341146760896
1.67462405103884 0.0346379681771002
1.6998063717653 0.0379803421010616
1.72498869249177 0.0419893696356882
1.75017101321823 0.0466460721870172
1.77535333394469 0.0518722826384376
1.80053565467115 0.0575235145875202
1.82571797539761 0.0633886609451372
1.85090029612407 0.0691977792035681
1.87608261685054 0.0746382544312756
1.901264937577 0.0793784234130186
1.92644725830346 0.0830964758129015
1.95162957902992 0.0855113589475311
1.97681189975638 0.0864117466980956
2.00199422048284 0.0856790798022838
2.0271765412093 0.0833013213473038
2.05235886193577 0.0793753291997995
2.07754118266223 0.0740974156579125
2.10272350338869 0.067743433204181
2.12790582411515 0.0606412544251759
2.15308814484161 0.0531395159785944
2.17827046556807 0.0455768014526109
2.20345278629453 0.0382550302543233
2.228635107021 0.031419831955091
2.25381742774746 0.0252493572379473
2.27899974847392 0.0198515896996163
2.30418206920038 0.0152690342755676
2.32936438992684 0.011488847314157
2.3545467106533 0.00845611550787872
2.37972903137976 0.00608805940693485
2.40491135210623 0.00428732924046463
2.43009367283269 0.00295313490750215
2.45527599355915 0.00198956655281173
2.48045831428561 0.00131100412723105
2.50564063501207 0.000844914810535108
};
\addlegendentry{5\%}
\addplot [semithick, darkorange25512714]
table {%
-2.67263460262346 0.000730671879239739
-2.6457739547928 0.00104082701286051
-2.61891330696214 0.00146167146010779
-2.59205265913148 0.00202367478350171
-2.56519201130083 0.00276220976514488
-2.53833136347017 0.00371709320653374
-2.51147071563951 0.00493159845771421
-2.48461006780885 0.00645084891775983
-2.4577494199782 0.00831954082803516
-2.43088877214754 0.0105790025748581
-2.40402812431688 0.0132636743610362
-2.37716747648622 0.0163971809337465
-2.35030682865557 0.019988261914122
-2.32344618082491 0.0240269069683708
-2.29658553299425 0.0284811026408045
-2.26972488516359 0.0332946203710618
-2.24286423733293 0.0383862498420287
-2.21600358950228 0.0436508021619246
-2.18914294167162 0.0489620743312346
-2.16228229384096 0.0541777890375056
-2.1354216460103 0.0591463191887569
-2.10856099817965 0.0637147983647501
-2.08170035034899 0.0677380337034504
-2.05483970251833 0.071087503417538
-2.02797905468767 0.0736596592189209
-2.00111840685702 0.0753827778818803
-1.97425775902636 0.0762217181239325
-1.9473971111957 0.07618012872528
-1.92053646336504 0.0752998998395345
-1.89367581553438 0.0736579219047107
-1.86681516770373 0.0713604815875159
-1.83995451987307 0.0685358489825935
-1.81309387204241 0.0653257679274378
-1.78623322421175 0.061876634554344
-1.7593725763811 0.0583311326855994
-1.73251192855044 0.0548209950354508
-1.70565128071978 0.0514613934704959
-1.67879063288912 0.0483472541856147
-1.65192998505847 0.0455515723812072
-1.62506933722781 0.0431255930637765
-1.59820868939715 0.0411005529617057
-1.57134804156649 0.0394905595536175
-1.54448739373584 0.0382961250778025
-1.51762674590518 0.0375078761712675
-1.49076609807452 0.0371100162833993
-1.46390545024386 0.037083215517982
-1.4370448024132 0.037406725020921
-1.41018415458255 0.0380596433026146
-1.38332350675189 0.0390213838220086
-1.35646285892123 0.0402714933515477
-1.32960221109057 0.0417890396300489
-1.30274156325992 0.0435518197540018
-1.27588091542926 0.0455356375338795
-1.2490202675986 0.0477138628172578
-1.22215961976794 0.0500574261399478
-1.19529897193729 0.0525353278169136
-1.16843832410663 0.0551156623824234
-1.14157767627597 0.0577670872577143
-1.11471702844531 0.0604606070382495
-1.08785638061465 0.063171507570013
-1.060995732784 0.0658812596048817
-1.03413508495334 0.0685792197136822
-1.00727443712268 0.07126398298883
-0.980413789292024 0.0739442826312526
-0.953553141461366 0.0766393795592115
-0.926692493630709 0.0793789345011914
-0.899831845800051 0.0822024003356352
-0.872971197969393 0.0851580098893184
-0.846110550138736 0.0883014618875579
-0.819249902308078 0.0916944247390055
-0.79238925447742 0.0954029849970294
-0.765528606646763 0.0994961659423006
-0.738667958816105 0.104044633067592
-0.711807310985447 0.109119688145441
-0.68494666315479 0.114792632139173
-0.658086015324132 0.121134548913252
-0.631225367493474 0.128216525574765
-0.604364719662817 0.136110280563134
-0.577504071832159 0.144889117352459
-0.550643424001501 0.154629061378229
-0.523782776170844 0.165409974104042
-0.496922128340186 0.177316376861919
-0.470061480509528 0.190437666315979
-0.443200832678871 0.204867372920655
-0.416340184848213 0.220701114131104
-0.389479537017555 0.238032935277476
-0.362618889186898 0.256949820425234
-0.33575824135624 0.27752429637025
-0.308897593525582 0.299805242185267
-0.282036945694925 0.323807243985017
-0.255176297864267 0.349499081344029
-0.228315650033609 0.376792172237347
-0.201455002202952 0.405530006242553
-0.174594354372294 0.435479727764342
-0.147733706541636 0.466327061361952
-0.120873058710979 0.497675676473576
-0.0940124108803211 0.52905185786296
-0.0671517630496634 0.55991498603104
-0.0402911152190057 0.589673861790187
-0.0134304673883481 0.617708371832258
0.0134301804423096 0.643395442165208
0.0402908282729673 0.666137726545085
0.0671514761036249 0.685393090383271
0.0940121239342826 0.700702731234006
0.12087277176494 0.711715762013062
0.147733419595598 0.718208286307446
0.174594067426256 0.72009540355658
0.201454715256913 0.717435156398078
0.228315363087571 0.71042411224331
0.255176010918229 0.699384981445146
0.282036658748886 0.684747336624616
0.308897306579544 0.667023039988761
0.335757954410202 0.646778352327596
0.362618602240859 0.62460485676208
0.389479250071517 0.601091276972404
0.416339897902175 0.576798024451179
0.443200545732832 0.552235914866299
0.47006119356349 0.527850006783446
0.496921841394148 0.504008999127472
0.523782489224805 0.481000135708876
0.550643137055463 0.459029153732845
0.577503784886121 0.438224510150862
0.604364432716778 0.418644938499913
0.631225080547436 0.400289325678999
0.658085728378094 0.383107935180022
0.684946376208751 0.367014113923916
0.711807024039409 0.351895773980831
0.738667671870067 0.337626109762265
0.765528319700724 0.324073173116391
0.792388967531382 0.311108068365577
0.81924961536204 0.298611640213383
0.846110263192697 0.286479610263143
0.872970911023355 0.274626178174368
0.899831558854013 0.262986148985987
0.92669220668467 0.251515686278857
0.953552854515328 0.240191826842868
0.980413502345986 0.22901092839926
1.00727415017664 0.21798625660775
1.0341347980073 0.207144947648926
1.06099544583796 0.196524603691719
1.08785609366862 0.186169786479613
1.11471674149927 0.176128666515878
1.14157738932993 0.166450061368064
1.16843803716059 0.157181057947389
1.19529868499125 0.14836536324615
1.2221593328219 0.140042469593881
1.24901998065256 0.132247657489564
1.27588062848322 0.125012794166348
1.30274127631388 0.118367820988541
1.32960192414454 0.112342758708288
1.35646257197519 0.106969997812809
1.38332321980585 0.102286584066519
1.41018386763651 0.0983361612522092
1.43704451546717 0.0951702008161705
1.46390516329782 0.0928481406084592
1.49076581112848 0.0914360823556979
1.51762645895914 0.0910037694514892
1.5444871067898 0.0916196895813402
1.57134775462045 0.0933443213888529
1.59820840245111 0.096221763555756
1.62506905028177 0.100270231526455
1.65192969811243 0.10547215539193
1.67879034594309 0.11176482829317
1.70565099377374 0.119032700503477
1.7325116416044 0.127102454296952
1.75937228943506 0.135741901331394
1.78623293726572 0.144663504850648
1.81309358509637 0.153532950629204
1.83995423292703 0.161982702523553
1.86681488075769 0.169629931044023
1.89367552858835 0.176097662654545
1.920536176419 0.181037536839589
1.94739682424966 0.184152246747891
1.97425747208032 0.185215631360964
2.00111811991098 0.1840885111331
2.02797876774163 0.180728711624988
2.05483941557229 0.175194264480379
2.08170006340295 0.167639447142957
2.10856071123361 0.158304037610969
2.13542135906427 0.147496827405394
2.16228200689492 0.13557497139959
2.18914265472558 0.122921093964924
2.21600330255624 0.109920182914087
2.2428639503869 0.0969381849054187
2.26972459821755 0.0843038985981753
2.29658524604821 0.0722952998926495
2.32344589387887 0.0611308965563737
2.35030654170953 0.050966169892272
2.37716718954018 0.0418946833966251
2.40402783737084 0.0339530708363653
2.4308884852015 0.0271288860322349
2.45774913303216 0.0213702091578688
2.48460978086282 0.0165959456333989
2.51147042869347 0.0127058957675733
2.53833107652413 0.00958988065712151
2.56519172435479 0.00713544575125273
2.59205237218545 0.00523389529451841
2.6189130200161 0.00378461361754786
2.64577366784676 0.00269778733890464
2.67263431567742 0.00189574960111107
};
\addlegendentry{10\%}
\addplot [semithick, forestgreen4416044]
table {%
-2.82824853205167 0.000617100648779224
-2.79982392448108 0.000837176167517538
-2.77139931691051 0.00112387505177341
-2.74297470933992 0.00149301297946124
-2.71455010176934 0.00196271858135572
-2.68612549419876 0.00255332694308177
-2.65770088662818 0.00328711129387224
-2.6292762790576 0.0041878228463213
-2.60085167148702 0.00528001571673544
-2.57242706391644 0.00658814503701396
-2.54400245634586 0.00813544178073847
-2.51557784877528 0.00994258698850017
-2.4871532412047 0.0120262299434826
-2.45872863363412 0.0143974177910656
-2.43030402606354 0.0170600259738514
-2.40187941849296 0.020009297161135
-2.37345481092238 0.023230608458206
-2.3450302033518 0.026698590133252
-2.31660559578122 0.0303767119659656
-2.28818098821064 0.0342174345272099
-2.25975638064006 0.0381629923054699
-2.23133177306948 0.0421468349763761
-2.2029071654989 0.0460957049750353
-2.17448255792832 0.0499322777720066
-2.14605795035774 0.0535782406269932
-2.11763334278716 0.0569576412354162
-2.08920873521658 0.0600003045289595
-2.060784127646 0.0626450980702033
-2.03235952007542 0.0648428267561571
-2.00393491250484 0.0665585568908691
-1.97551030493426 0.0677732070718945
-1.94708569736368 0.0684842957478641
-1.9186610897931 0.0687057980333252
-1.89023648222252 0.0684671315058142
-1.86181187465194 0.067811355824179
-1.83338726708136 0.0667927278760915
-1.80496265951078 0.0654737974980049
-1.7765380519402 0.0639222548531489
-1.74811344436962 0.0622077474701329
-1.71968883679904 0.0603988729809373
-1.69126422922846 0.0585605249629123
-1.66283962165788 0.0567517278132729
-1.6344150140873 0.0550240471844038
-1.60599040651672 0.0534206105609829
-1.57756579894614 0.0519757232566656
-1.54914119137556 0.0507150228798474
-1.52071658380498 0.0496560834000118
-1.4922919762344 0.0488093601254631
-1.46386736866382 0.0481793594660123
-1.43544276109324 0.0477659212201762
-1.40701815352266 0.0475655141350824
-1.37859354595208 0.0475724647832364
-1.3501689383815 0.0477800622590152
-1.32174433081092 0.0481815038326576
-1.29331972324034 0.0487706670020941
-1.26489511566976 0.0495427095608581
-1.23647050809918 0.0504945103963342
-1.2080459005286 0.051624969624228
-1.17962129295802 0.0529351879595761
-1.15119668538744 0.0544285430749986
-1.12277207781686 0.0561106765718575
-1.09434747024628 0.0579894006299269
-1.0659228626757 0.0600745297919272
-1.03749825510512 0.0623776417276027
-1.00907364753454 0.064911771789914
-0.980649039963958 0.0676910497816765
-0.952224432393378 0.0707302931379133
-0.923799824822798 0.0740445777956636
-0.895375217252218 0.0776488151430997
-0.866950609681638 0.0815573692208358
-0.838526002111057 0.0857837514091208
-0.810101394540477 0.0903404289886176
-0.781676786969897 0.0952387783887837
-0.753252179399317 0.100489203323961
-0.724827571828737 0.106101422658109
-0.696402964258157 0.112084913678601
-0.667978356687577 0.118449475063422
-0.639553749116997 0.125205852280842
-0.611129141546416 0.132366348897327
-0.582704533975837 0.139945332824551
-0.554279926405256 0.147959539265353
-0.525855318834676 0.156428073893195
-0.497430711264096 0.165372031723437
-0.469006103693516 0.174813669315362
-0.440581496122936 0.18477509936277
-0.412156888552356 0.195276515237793
-0.383732280981776 0.206333995502756
-0.355307673411196 0.217956980937415
-0.326883065840615 0.230145555061976
-0.298458458270035 0.242887689438261
-0.270033850699455 0.256156633807509
-0.241609243128875 0.26990863605322
-0.213184635558295 0.284081167136779
-0.184760027987715 0.298591802167742
-0.156335420417135 0.313337872770122
-0.127910812846554 0.328196961278152
-0.0994862052759746 0.343028258265373
-0.0710615977053943 0.357674756003128
-0.0426369901348145 0.371966205905541
-0.0142123825642342 0.385722731284152
0.0142122250063461 0.398758960030719
0.042636832576926 0.410888525968511
0.0710614401475063 0.421928781941771
0.0994860477180861 0.431705570444682
0.127910655288666 0.440057906142662
0.156335262859247 0.446842436172365
0.184759870429827 0.451937556065662
0.213184478000407 0.455247069720359
0.241609085570987 0.456703290289116
0.270033693141567 0.456269485593923
0.298458300712147 0.453941578151767
0.326882908282727 0.449749018284063
0.355307515853307 0.443754761482597
0.383732123423887 0.43605430032462
0.412156730994468 0.426773728077369
0.440581338565047 0.416066845838507
0.469005946135628 0.40411136639205
0.497430553706208 0.391104313365283
0.525855161276788 0.377256760139402
0.554279768847368 0.362788095072628
0.582704376417948 0.347920033663323
0.611128983988528 0.332870620564255
0.639553591559108 0.317848472151562
0.667978199129688 0.303047502359613
0.696402806700269 0.288642351009446
0.724827414270849 0.274784696724245
0.753252021841429 0.261600588885317
0.781676629412009 0.249188878985523
0.810101236982589 0.237620775642041
0.838525844553169 0.226940493784551
0.866950452123749 0.217166920904072
0.89537505969433 0.208296184545428
0.923799667264909 0.200304977083668
0.95222427483549 0.193154476614068
0.98064888240607 0.186794695691024
1.00907348997665 0.181169090866712
1.03749809754723 0.176219272998182
1.06592270511781 0.171889668249843
1.09434731268839 0.168131989771427
1.12277192025897 0.164909387713465
1.15119652782955 0.162200148798428
1.17962113540013 0.160000815331082
1.20804574297071 0.15832858773551
1.23647035054129 0.157222866179036
1.26489495811187 0.156745778601427
1.29331956568245 0.15698153865148
1.32174417325303 0.158034482574493
1.35016878082361 0.16002565420862
1.37859338839419 0.163087846758484
1.40701799596477 0.167359072550115
1.43544260353535 0.172974519113749
1.46386721110593 0.180057160424037
1.49229181867651 0.188707321219993
1.52071642624709 0.198991631543691
1.54914103381767 0.210931945896805
1.57756564138825 0.224494921745951
1.60599024895883 0.239583038918808
1.63441485652941 0.256027878287231
1.66283946409999 0.273586450885543
1.69126407167057 0.291941267652439
1.71968867924115 0.31070466229255
1.74811328681173 0.329427630418998
1.77653789438231 0.347613141045657
1.80496250195289 0.364733533938014
1.83338710952347 0.380251267441313
1.86181171709405 0.393641959501036
1.89023632466463 0.404418403641555
1.91866093223521 0.412154072302924
1.94708553980579 0.416504565509176
1.97551014737637 0.417225536112605
2.00393475494695 0.414185823784802
2.03235936251753 0.407374844959069
2.06078397008811 0.396903688992808
2.08920857765869 0.382999825900542
2.11763318522927 0.365995796077494
2.14605779279985 0.346312684174442
2.17448240037043 0.324439538021502
2.20290700794101 0.300910147650251
2.23133161551159 0.276278728936524
2.25975622308217 0.251096054477093
2.28818083065276 0.22588744791472
2.31660543822333 0.201133826075
2.34503004579391 0.177256664322151
2.3734546533645 0.154607408370521
2.40187926093508 0.133461495693349
2.43030386850566 0.114016814378464
2.45872847607624 0.096396143674433
2.48715308364682 0.0806529073309164
2.5155776912174 0.0667794377892019
2.54400229878798 0.0547168969334001
2.57242690635856 0.0443660202306222
2.60085151392914 0.0355979324857425
2.62927612149972 0.0282644082855709
2.6577007290703 0.0222071003878616
2.68612533664088 0.0172654175129747
2.71454994421146 0.0132828843630916
2.74297455178204 0.0101119498838591
2.77139915935262 0.00761731743433197
2.7998237669232 0.00567794918977609
2.82824837449378 0.00418794673478846
};
\addlegendentry{20\%}
\addplot [semithick, crimson2143940]
table {%
-2.90277636130364 0.000619876902589086
-2.87360272999596 0.000826550793251908
-2.84442909868828 0.00109192973745317
-2.81525546738059 0.00142917190796216
-2.78608183607291 0.00185328762674268
-2.75690820476523 0.00238108074608336
-2.72773457345755 0.00303098088056689
-2.69856094214987 0.00382274575293882
-2.66938731084219 0.00477701657060549
-2.64021367953451 0.00591471543932107
-2.61104004822683 0.00725628243630417
-2.58186641691915 0.00882076095798006
-2.55269278561147 0.0106247528960331
-2.52351915430379 0.0126812793432565
-2.4943455229961 0.014998596858073
-2.46517189168842 0.0175790325497286
-2.43599826038074 0.0204179119569901
-2.40682462907306 0.0235026604267588
-2.37765099776538 0.0268121601290196
-2.3484773664577 0.0303164399422302
-2.31930373515002 0.0339767636404855
-2.29013010384234 0.0377461631379275
-2.26095647253466 0.0415704387051868
-2.23178284122698 0.045389618473671
-2.2026092099193 0.0491398372292199
-2.17343557861162 0.0527555620029088
-2.14426194730393 0.056172062105977
-2.11508831599625 0.0593279968466433
-2.08591468468857 0.0621679777383368
-2.05674105338089 0.064644955515248
-2.02756742207321 0.0667222868480593
-1.99839379076553 0.068375351454119
-1.96922015945785 0.0695926164307543
-1.94004652815017 0.0703760792219159
-1.91087289684249 0.07074106093888
-1.88169926553481 0.0707153645032512
-1.85252563422713 0.0703378537235673
-1.82335200291944 0.0696565465181735
-1.79417837161176 0.0687263450648556
-1.76500474030408 0.0676065454346713
-1.7358311089964 0.0663582779353416
-1.70665747768872 0.0650420266684621
-1.67748384638104 0.0637153634384273
-1.64831021507336 0.0624310087859173
-1.61913658376568 0.0612353038958225
-1.589962952458 0.0601671442159976
-1.56078932115032 0.0592573917204487
-1.53161568984264 0.0585287506094544
-1.50244205853496 0.0579960632157327
-1.47326842722727 0.0576669607586626
-1.44409479591959 0.0575427884523494
-1.41492116461191 0.0576197167115919
-1.38574753330423 0.0578899495318229
-1.35657390199655 0.0583429467065874
-1.32740027068887 0.0589665871416187
-1.29822663938119 0.0597482146405347
-1.26905300807351 0.0606755236150772
-1.23987937676583 0.061737258734922
-1.21070574545815 0.0629237183018451
-1.18153211415047 0.0642270651163848
-1.15235848284278 0.0656414601296059
-1.1231848515351 0.0671630428864065
-1.09401122022742 0.0687897886046541
-1.06483758891974 0.0705212748585404
-1.03566395761206 0.0723583915624966
-1.00649032630438 0.0743030266820635
-0.9773166949967 0.0763577572419268
-0.948143063689019 0.0785255711326186
-0.918969432381338 0.0808096402410063
-0.889795801073657 0.0832131597738972
-0.860622169765976 0.085739262473909
-0.831448538458295 0.0883910098744907
-0.802274907150614 0.0911714559466135
-0.773101275842933 0.0940837716427435
-0.743927644535253 0.0971314122177409
-0.714754013227572 0.100318303177355
-0.685580381919891 0.103649015748282
-0.65640675061221 0.107128899425322
-0.627233119304529 0.110764137995085
-0.598059487996848 0.11456169697086
-0.568885856689167 0.118529134969925
-0.539712225381487 0.122674259369391
-0.510538594073806 0.127004617441939
-0.481364962766125 0.13152682761017
-0.452191331458444 0.136245770629979
-0.423017700150763 0.141163676265356
-0.393844068843082 0.146279155958845
-0.364670437535402 0.151586244625413
-0.335496806227721 0.1570735235269
-0.30632317492004 0.162723399940492
-0.277149543612359 0.168511617094606
-0.247975912304678 0.174407059177368
-0.218802280996997 0.180371901276566
-0.189628649689316 0.186362133652099
-0.160455018381636 0.19232846512181
-0.131281387073955 0.198217583393485
-0.102107755766274 0.203973723062796
-0.0729341244585928 0.209540467011387
-0.0437604931509119 0.214862686284182
-0.014586861843231 0.219888509096554
0.0145867694644499 0.224571202822132
0.0437604007721308 0.228870854406459
0.0729340320798118 0.232755744694265
0.102107663387493 0.236203329984909
0.131281294695173 0.239200768424237
0.160454926002854 0.241744957757765
0.189628557310535 0.243842082311502
0.218802188618216 0.245506698479476
0.247975819925897 0.24676041717758
0.277149451233578 0.247630266607551
0.306323082541259 0.248146837596186
0.33549671384894 0.248342325578206
0.36467034515662 0.248248587395948
0.393843976464301 0.247895327501321
0.423017607771982 0.247308517421915
0.452191239079663 0.246509135526181
0.481364870387344 0.245512292596364
0.510538501695025 0.244326784145918
0.539712133002705 0.242955084574763
0.568885764310386 0.241393772909379
0.598059395618067 0.239634356672155
0.627233026925748 0.237664440790192
0.656406658233429 0.23546917351023
0.68558028954111 0.233032891794117
0.714753920848791 0.23034088498996
0.743927552156471 0.227381197655231
0.773101183464152 0.224146399787141
0.802274814771833 0.220635264544538
0.831448446079514 0.216854308633019
0.860622077387195 0.212819167394971
0.889795708694876 0.20855579361539
0.918969340002557 0.204101484323562
0.948142971310238 0.199505751635856
0.977316602617918 0.194831060263298
1.0064902339256 0.190153454280336
1.03566386523328 0.185563088118423
1.06483749654096 0.181164661089804
1.09401112784864 0.177077731379717
1.12318475915632 0.173436855557047
1.152358390464 0.170391465397503
1.18153202177168 0.168105358333804
1.21070565307937 0.166755645212037
1.23987928438705 0.166530974047848
1.26905291569473 0.167628836363224
1.29822654700241 0.170251768624549
1.32740017831009 0.174602289850655
1.35657380961777 0.180876470875993
1.38574744092545 0.189256112311491
1.41492107223313 0.19989961559402
1.44409470354081 0.212931760205942
1.47326833484849 0.228432742415706
1.50244196615617 0.246426975797637
1.53161559746385 0.266872287768563
1.56078922877154 0.289650254230075
1.58996286007922 0.314558480680596
1.6191364913869 0.341305648851883
1.64831012269458 0.369510092277347
1.67748375400226 0.39870253645897
1.70665738530994 0.42833344012937
1.73583101661762 0.457785111462361
1.7650046479253 0.48638846234793
1.79417827923298 0.51344392708624
1.82335191054066 0.538245736222794
1.85252554184834 0.560108431596427
1.88169917315603 0.578394264616248
1.91087280446371 0.592539962516359
1.94004643577139 0.602081296587125
1.96922006707907 0.606673952895112
1.99839369838675 0.606109389897129
2.02756732969443 0.600324657592495
2.05674096100211 0.589405527975487
2.08591459230979 0.57358271656936
2.11508822361747 0.553221424176941
2.14426185492515 0.528804859098888
2.17343548623283 0.500912777202158
2.20260911754051 0.470196370052425
2.2317827488482 0.437351017934503
2.26095638015588 0.403088493423014
2.29013001146356 0.368110151832444
2.31930364277124 0.333082487664933
2.34847727407892 0.298616190479568
2.3776509053866 0.26524952544653
2.40682453669428 0.233436522843989
2.43599816800196 0.203540116953201
2.46517179930964 0.175830055728594
2.49434543061732 0.150485130843318
2.523519061925 0.127599069220959
2.55269269323269 0.10718929056773
2.58186632454037 0.0892076720224531
2.61103995584805 0.0735524656715162
2.64021358715573 0.0600805770623512
2.66938721846341 0.0486195193307506
2.69856084977109 0.0389784928814242
2.72773448107877 0.03095818955894
2.75690811238645 0.0243590692248453
2.78608174369413 0.0189879944009569
2.81525537500181 0.0146632269831916
2.84442900630949 0.0112178850196748
2.87360263761718 0.00850202524621969
2.90277626892486 0.00638355911679019
};
\addlegendentry{40\%}
\end{axis}

\end{tikzpicture}


==> figures/attackEPS_rpd_eps.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RPD of EPS},
xmin=-3.10530291490498, xmax=3.10530482960328,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.871387323305604,
ytick style={color=black},
width=\columnwidth,
height=0.5\columnwidth
]
\addplot [semithick, steelblue31119180]
table {%
-2.65717496013557 0.000477268981947296
-2.63046962741008 0.00068334380115304
-2.6037642946846 0.000964019780338807
-2.57705896195911 0.00134000322471919
-2.55035362923362 0.00183527777511102
-2.52364829650813 0.00247672044880475
-2.49694296378265 0.00329332734931855
-2.47023763105716 0.00431498638179749
-2.44353229833167 0.00557076584870359
-2.41682696560619 0.00708673430643588
-2.3901216328807 0.00888338650609102
-2.36341630015521 0.0109728177915847
-2.33671096742972 0.0133558573684522
-2.31000563470424 0.0160194295423141
-2.28330030197875 0.0189344504387302
-2.25659496925326 0.0220545755261205
-2.22988963652777 0.025316082682502
-2.20318430380229 0.0286391032348808
-2.1764789710768 0.0319303019229089
-2.14977363835131 0.0350869651906066
-2.12306830562583 0.0380023007290369
-2.09636297290034 0.0405715992817887
-2.06965764017485 0.0426987835474439
-2.04295230744936 0.0443027880651474
-2.01624697472388 0.0453231927147962
-1.98954164199839 0.0457245775833092
-1.9628363092729 0.045499175784624
-1.93613097654742 0.0446675613831349
-1.90942564382193 0.0432773021734629
-1.88272031109644 0.0413997073372693
-1.85601497837095 0.039124982681146
-1.82930964564547 0.0365562490563113
-1.80260431291998 0.0338029668088305
-1.77589898019449 0.0309743332714703
-1.74919364746901 0.0281731829343539
-1.72248831474352 0.0254908305979978
-1.69578298201803 0.0230031719467438
-1.66907764929254 0.02076821198003
-1.64237231656706 0.0188250479764786
-1.61566698384157 0.0171942059261859
-1.58896165111608 0.0158791290903326
-1.56225631839059 0.0148685508450223
-1.53555098566511 0.014139452550075
-1.50884565293962 0.0136603079945461
-1.48214032021413 0.013394343200914
-1.45543498748865 0.0133025865745619
-1.42872965476316 0.0133465416545219
-1.40202432203767 0.0134903755808602
-1.37531898931218 0.0137025744086294
-1.3486136565867 0.013957066528802
-1.32190832386121 0.0142338542459343
-1.29520299113572 0.0145192192183881
-1.26849765841024 0.0148055798706649
-1.24179232568475 0.0150910795108234
-1.21508699295926 0.0153789755791994
-1.18838166023377 0.0156768870624568
-1.16167632750829 0.015995942908217
-1.1349709947828 0.0163498632924068
-1.10826566205731 0.0167540008706569
-1.08156032933182 0.0172243721493963
-1.05485499660634 0.017776719366739
-1.02814966388085 0.0184256583720958
-1.00144433115536 0.0191839840053154
-0.974738998429876 0.0200622166950313
-0.948033665704389 0.021068477900858
-0.921328332978901 0.0222087742518979
-0.894623000253414 0.0234877493528436
-0.867917667527927 0.0249099291349126
-0.84121233480244 0.0264814444646455
-0.814507002076952 0.0282121683219484
-0.787801669351465 0.0301181598207615
-0.761096336625978 0.032224268949979
-0.734391003900491 0.0345667280947392
-0.707685671175004 0.0371955410352504
-0.680980338449517 0.0401764767872786
-0.654275005724029 0.0435924819283193
-0.627569672998542 0.0475443373509398
-0.600864340273055 0.0521504000864811
-0.574159007547568 0.0575452855775343
-0.54745367482208 0.0638773604896603
-0.520748342096593 0.0713049337027614
-0.494043009371106 0.079991059212104
-0.467337676645619 0.0900969069813384
-0.440632343920131 0.101773724389004
-0.413927011194644 0.115153508094837
-0.387221678469157 0.130338636101679
-0.36051634574367 0.147390868441026
-0.333811013018183 0.166320300563044
-0.307105680292695 0.187075026597655
-0.280400347567208 0.209532414015733
-0.253695014841721 0.233492977001992
-0.226989682116234 0.258677833818292
-0.200284349390746 0.28473062022919
-0.17357901666526 0.311224494593595
-0.146873683939772 0.337674514220917
-0.120168351214285 0.363555209234635
-0.0934630184887979 0.388322670036755
-0.0667576857633105 0.411439953132693
-0.0400523530378232 0.432404161770658
-0.0133470203123358 0.450773236526399
0.0133583124131511 0.466190350349478
0.0400636451386385 0.478403876796549
0.0667689778641258 0.48728119669061
0.0934743105896128 0.492815104922905
0.1201796433151 0.495122224914606
0.146884976040587 0.494433560663822
0.173590308766074 0.491078030580189
0.200295641491562 0.485460448904046
0.227000974217049 0.478035877349599
0.253706306942536 0.469282512358685
0.280411639668023 0.459675281879502
0.307116972393511 0.449662110735409
0.333822305118998 0.43964441415238
0.360527637844485 0.429962854362309
0.387232970569972 0.420888815913322
0.413938303295459 0.412621492386213
0.440643636020947 0.405289992439186
0.467348968746434 0.3989595117652
0.494054301471921 0.393640404247925
0.520759634197408 0.389298923508968
0.547464966922896 0.385868479209332
0.574170299648383 0.383260430525501
0.60087563237387 0.381373683392943
0.627580965099357 0.380102627618105
0.654286297824844 0.379343207835205
0.680991630550332 0.378997139888655
0.707696963275819 0.378974444007343
0.734402296001306 0.379194562435818
0.761107628726793 0.379586367117008
0.787812961452281 0.380087355817985
0.814518294177768 0.380642300410562
0.841223626903255 0.381201566883047
0.867928959628742 0.3817192877679
0.894634292354229 0.382151542747116
0.921339625079717 0.382454693836948
0.948044957805204 0.382584022743653
0.974750290530691 0.38249282014072
1.00145562325618 0.382132068660419
1.02816095598167 0.381450834103891
1.05486628870715 0.380397428298627
1.08157162143264 0.378921334179948
1.10827695415813 0.376975797615717
1.13498228688361 0.374520904788777
1.1616876196091 0.371526894226146
1.18839295233459 0.367977412902856
1.21509828506008 0.363872425317126
1.24180361778556 0.359230524543032
1.26850895051105 0.354090468005716
1.29521428323654 0.348511853452113
1.32191961596202 0.342574942700275
1.34862494868751 0.336379711634319
1.375330281413 0.330044237486148
1.40203561413849 0.323702519350033
1.42874094686397 0.317501766485832
1.45544627958946 0.311599094505069
1.48215161231495 0.306157465894599
1.50885694504043 0.301340629560952
1.53556227776592 0.297306786890502
1.56226761049141 0.294200766912617
1.5889729432169 0.292144646382074
1.61567827594238 0.291227000300755
1.64238360866787 0.291491292127377
1.66908894139336 0.292924267642218
1.69579427411885 0.295445542777866
1.72249960684433 0.298899806229234
1.74920493956982 0.303053128036984
1.77591027229531 0.307594727180566
1.80261560502079 0.312145183740056
1.82932093774628 0.316271499631493
1.85602627047177 0.319508670347447
1.88273160319726 0.321386617253128
1.90943693592274 0.321460557929021
1.93614226864823 0.319342279433159
1.96284760137372 0.31472943138212
1.9895529340992 0.30742994495896
2.01625826682469 0.297379035468337
2.04296359955018 0.284646930499507
2.06966893227567 0.269436401666978
2.09637426500115 0.252070243561803
2.12307959772664 0.232969896248131
2.14978493045213 0.212627306786362
2.17649026317762 0.191572755014762
2.2031955959031 0.170341655983887
2.22990092862859 0.149443275431119
2.25660626135408 0.129333888036091
2.28331159407956 0.110396248011573
2.31001692680505 0.092926434104979
2.33672225953054 0.0771282927413136
2.36342759225603 0.0631149416662356
2.39013292498151 0.0509161960369791
2.416838257707 0.0404903901377655
2.44354359043249 0.0317389053666776
2.47024892315797 0.0245217608247787
2.49695425588346 0.0186728341746335
2.52365958860895 0.0140136009050459
2.55036492133444 0.010364650069559
2.57707025405992 0.00755460029709669
2.60377558678541 0.00542636007334976
2.6304809195109 0.00384092499253277
2.65718625223639 0.00267907126097537
};
\addlegendentry{5\%}
\addplot [semithick, darkorange25512714]
table {%
-2.75672432176527 0.000636946317977472
-2.72901852200941 0.00088099639084795
-2.70131272225354 0.00120400701856546
-2.67360692249767 0.00162580829280056
-2.6459011227418 0.00216918751055116
-2.61819532298594 0.00285966082951183
-2.59048952323007 0.00372498123540421
-2.5627837234742 0.00479433649674968
-2.53507792371833 0.0060972054861198
-2.50737212396247 0.00766186398308355
-2.4796663242066 0.00951356153063097
-2.45196052445073 0.0116724276532572
-2.42425472469486 0.0141512060787742
-2.396548924939 0.0169529556655622
-2.36884312518313 0.0200688917159457
-2.34113732542726 0.0234765659786283
-2.31343152567139 0.0271385928105716
-2.28572572591552 0.0310021185234349
-2.25801992615966 0.0349991984376875
-2.23031412640379 0.039048191537234
-2.20260832664792 0.0430562085737561
-2.17490252689205 0.0469225615740713
-2.14719672713619 0.0505430690041898
-2.11949092738032 0.0538149810982229
-2.09178512762445 0.0566422144103892
-2.06407932786858 0.0589405330866974
-2.03637352811272 0.0606422941747569
-2.00866772835685 0.0617003897402683
-1.98096192860098 0.0620910698683487
-1.95325612884511 0.06181541378447
-1.92555032908925 0.0608993234403316
-1.89784452933338 0.0593920341220458
-1.87013872957751 0.0573632574911209
-1.84243292982164 0.0548991814753355
-1.81472713006578 0.0520976376443011
-1.78702133030991 0.0490628020655619
-1.75931553055404 0.0458998158450381
-1.73160973079817 0.0427096964347079
-1.7039039310423 0.0395848640650673
-1.67619813128644 0.0366055362322753
-1.64849233153057 0.0338371560367032
-1.6207865317747 0.0313289271631715
-1.59308073201883 0.0291134388409276
-1.56537493226297 0.0272072861951446
-1.5376691325071 0.0256125307786362
-1.50996333275123 0.0243188059691516
-1.48225753299536 0.0233058529940714
-1.4545517332395 0.0225462740228423
-1.42684593348363 0.0220083057740629
-1.39914013372776 0.0216584461050056
-1.37143433397189 0.0214638023993066
-1.34372853421603 0.0213940697718835
-1.31602273446016 0.0214230853634962
-1.28831693470429 0.021529939443496
-1.26061113494842 0.021699652878457
-1.23290533519256 0.0219234529705543
-1.20519953543669 0.0221986957882718
-1.17749373568082 0.0225284935826184
-1.14978793592495 0.0229211117290754
-1.12208213616909 0.0233892019705097
-1.09437633641322 0.0239489385434006
-1.06667053665735 0.0246191217584433
-1.03896473690148 0.0254203101435303
-1.01125893714561 0.0263740373763729
-0.983553137389747 0.0275021637154326
-0.955847337633879 0.028826403133319
-0.928141537878012 0.0303680565401068
-0.900435738122144 0.0321479681968053
-0.872729938366277 0.0341867067892577
-0.845024138610409 0.0365049551448502
-0.817318338854541 0.0391240740832846
-0.789612539098674 0.0420667875757027
-0.761906739342806 0.0453579196438654
-0.734200939586938 0.0490250997481335
-0.706495139831071 0.0530993442042044
-0.678789340075203 0.0576154176259109
-0.651083540319336 0.0626118813568682
-0.623377740563468 0.0681307457322267
-0.595671940807601 0.0742166597331957
-0.567966141051733 0.0809155946286955
-0.540260341295865 0.0882730065995646
-0.512554541539997 0.0963314958440884
-0.48484874178413 0.10512801476614
-0.457142942028262 0.114690713889874
-0.429437142272395 0.125035549367184
-0.401731342516527 0.136162808507833
-0.37402554276066 0.148053737749552
-0.346319743004792 0.160667478889375
-0.318613943248924 0.173938532130772
-0.290908143493057 0.187774966454099
-0.263202343737189 0.202057586992285
-0.235496543981322 0.216640243822841
-0.207790744225454 0.23135142583731
-0.180084944469586 0.245997227065851
-0.152379144713719 0.260365702280926
-0.124673344957851 0.27423254671601
-0.0969675452019834 0.287367945819016
-0.069261745446116 0.299544351167469
-0.0415559456902481 0.310544855221191
-0.0138501459343807 0.320171768234271
0.0138556538214871 0.328254952866996
0.0415614535773545 0.334659452113755
0.0692672533332224 0.339291958314821
0.0969730530890898 0.342105716710979
0.124678852844958 0.343103534543298
0.152384652600825 0.342338671250715
0.180090452356693 0.339913509270973
0.20779625211256 0.335976038701382
0.235502051868428 0.330714322043038
0.263207851624295 0.324349227005167
0.290913651380163 0.317125816687899
0.318619451136031 0.309303860302015
0.346325250891898 0.301147969504938
0.374031050647766 0.292917873885802
0.401736850403633 0.284859325289178
0.429442650159501 0.277196067982351
0.457148449915369 0.270123235279003
0.484854249671236 0.263802439287847
0.512560049427104 0.258358715533432
0.540265849182972 0.253879374823093
0.567971648938839 0.250414707072249
0.595677448694707 0.247980381484603
0.623383248450574 0.246561299543548
0.651089048206442 0.246116586082791
0.67879484796231 0.246585352909682
0.706500647718177 0.247892841810039
0.734206447474045 0.249956550917803
0.761912247229913 0.252691970672484
0.78961804698578 0.256017601605332
0.817323846741647 0.259858992966255
0.845029646497515 0.264151624026945
0.872735446253383 0.268842542648439
0.900441246009251 0.273890771301824
0.928147045765118 0.27926658176979
0.955852845520986 0.284949819214497
0.983558645276853 0.290927518241954
1.01126444503272 0.297191093752696
1.03897024478859 0.303733405488315
1.06667604454446 0.310545987118038
1.09438184430032 0.317616700250056
1.12208764405619 0.324928024234531
1.14979344381206 0.332456128412087
1.17749924356793 0.340170799406169
1.20520504332379 0.348036217057186
1.23291084307966 0.356012493314416
1.26061664283553 0.364057813193726
1.2883224425914 0.372130949926024
1.31602824234727 0.380193871815243
1.34373404210313 0.388214120442077
1.371439841859 0.396166623282754
1.39914564161487 0.404034613198469
1.42685144137073 0.411809366760038
1.4545572411266 0.419488545887091
1.48226304088247 0.427073033371323
1.50996884063834 0.434562289708818
1.53767464039421 0.441948419225002
1.56538044015007 0.449209305993669
1.59308623990594 0.456301348343862
1.62079203966181 0.463152465246012
1.64849783941768 0.469656147516835
1.67620363917354 0.475667361653897
1.70390943892941 0.481001068445972
1.73161523868528 0.485433983755481
1.75932103844115 0.488709986233396
1.78702683819701 0.490549278669952
1.81473263795288 0.490661060011144
1.84243843770875 0.488759097311831
1.87014423746462 0.48457924101697
1.89785003722048 0.477897644696886
1.92555583697635 0.468548269743921
1.95326163673222 0.456438205409437
1.98096743648809 0.441559429926177
2.00867323624395 0.423995877484811
2.03637903599982 0.403925039072458
2.06408483575569 0.381613777315894
2.09179063551156 0.357408529388058
2.11949643526743 0.331720554712675
2.14720223502329 0.305007303554439
2.17490803477916 0.277751294225907
2.20261383453503 0.250438059542359
2.2303196342909 0.223534743327384
2.25802543404676 0.197470799507017
2.28573123380263 0.172621990854036
2.3134370335585 0.149298536306989
2.34114283331437 0.127737857659013
2.36884863307023 0.108101973136333
2.3965544328261 0.0904792182488319
2.42426023258197 0.0748896762874347
2.45196603233784 0.0612934935367401
2.4796718320937 0.0496011465617399
2.50737763184957 0.0396847176065375
2.53508343160544 0.0313893059801169
2.56278923136131 0.0245438381296856
2.59049503111717 0.0189707133077731
2.61820083087304 0.0144939116415852
2.64590663062891 0.0109453760348313
2.67361243038478 0.00816964232468894
2.70131823014064 0.00602682272260552
2.72902402989651 0.00439414068612858
2.75672982965238 0.00316627090056391
};
\addlegendentry{10\%}
\addplot [semithick, forestgreen4416044]
table {%
-2.79593008368027 0.00064651576048154
-2.76783025355447 0.000883957751019697
-2.73973042342866 0.00119515639773543
-2.71163059330286 0.0015979377950627
-2.68353076317706 0.0021127012792696
-2.65543093305126 0.00276223607911697
-2.62733110292546 0.00357132637162433
-2.59923127279966 0.00456610773454283
-2.57113144267385 0.0057731486026961
-2.54303161254805 0.00721824685361072
-2.51493178242225 0.00892495394995742
-2.48683195229645 0.0109128662747327
-2.45873212217065 0.0131957536798539
-2.43063229204484 0.0157796262546689
-2.40253246191904 0.0186608686212138
-2.37443263179324 0.0218245929514281
-2.34633280166744 0.0252433736104628
-2.31823297154164 0.028876524543387
-2.29013314141583 0.0326700629031906
-2.26203331129003 0.0365574680980662
-2.23393348116423 0.0404612953841138
-2.20583365103843 0.0442956403192847
-2.17773382091263 0.0479693797156383
-2.14963399078683 0.0513900426176244
-2.12153416066102 0.05446809864843
-2.09343433053522 0.0571213982450091
-2.06533450040942 0.0592794664450242
-2.03723467028362 0.0608873438592477
-2.00913484015782 0.0619086876594573
-1.98103501003201 0.0623278913234117
-1.95293517990621 0.0621510510063128
-1.92483534978041 0.0614056925818844
-1.89673551965461 0.0601392684522479
-1.86863568952881 0.0584165279588908
-1.840535859403 0.0563159504824247
-1.8124360292772 0.0539254980704333
-1.7843361991514 0.0513379886963709
-1.7562363690256 0.0486464087110672
-1.7281365388998 0.0459394733130804
-1.70003670877399 0.0432977093539948
-1.67193687864819 0.0407902802746125
-1.64383704852239 0.0384727048325629
-1.61573721839659 0.0363855467042098
-1.58763738827079 0.0345540781152449
-1.55953755814499 0.0329888536311759
-1.53143772801918 0.0316870749809595
-1.50333789789338 0.0306345874366461
-1.47523806776758 0.0298083241784212
-1.44713823764178 0.0291790069349319
-1.41903840751598 0.0287139173501788
-1.39093857739017 0.0283795713834307
-1.36283874726437 0.028144155459845
-1.33473891713857 0.0279796147827009
-1.30663908701277 0.0278633181085985
-1.27853925688697 0.0277792567147833
-1.25043942676116 0.0277187661591201
-1.22233959663536 0.0276807862750739
-1.19423976650956 0.0276716967876202
-1.16613993638376 0.0277047826480339
-1.13804010625796 0.0277993947651476
-1.10994027613216 0.0279798786685385
-1.08184044600635 0.028274346372668
-1.05374061588055 0.0287133659882316
-1.02564078575475 0.0293286400889226
-0.997540955628948 0.0301517380326647
-0.969441125503146 0.0312129397673378
-0.941341295377344 0.0325402394007544
-0.913241465251542 0.0341585461638655
-0.885141635125741 0.0360891084891691
-0.857041804999939 0.0383491739465414
-0.828941974874137 0.0409518840226457
-0.800842144748335 0.0439063886620708
-0.772742314622533 0.0472181517623374
-0.744642484496731 0.0508894062535571
-0.716542654370929 0.0549197069237235
-0.688442824245127 0.0593065217026034
-0.660342994119326 0.0640457985025395
-0.632243163993524 0.0691324455035182
-0.604143333867722 0.0745606681905384
-0.57604350374192 0.0803241163290545
-0.547943673616118 0.0864158078153056
-0.519843843490316 0.092827813020311
-0.491744013364514 0.0995507016586297
-0.463644183238713 0.106572773031011
-0.435544353112911 0.113879108409961
-0.407444522987109 0.121450500206913
-0.379344692861307 0.129262325473285
-0.351244862735505 0.137283440629861
-0.323145032609703 0.145475179753109
-0.295045202483901 0.153790540157671
-0.266945372358099 0.162173636418628
-0.238845542232297 0.170559497434464
-0.210745712106495 0.178874270675433
-0.182645881980694 0.187035883378835
-0.154546051854892 0.194955192121906
-0.12644622172909 0.202537629995005
-0.0983463916032878 0.209685334816654
-0.0702465614774859 0.216299713170874
-0.0421467313516843 0.222284364718572
-0.0140469012258824 0.227548261034037
0.0140529288999196 0.232009045485769
0.0421527590257216 0.235596298148197
0.0702525891515231 0.238254595241944
0.0983524192773251 0.239946188748204
0.126452249403127 0.240653140560737
0.154552079528929 0.240378767711775
0.182651909654731 0.239148290376488
0.210751739780533 0.237008620578591
0.238851569906334 0.234027283410377
0.266951400032136 0.230290519605862
0.295051230157938 0.225900673229176
0.32315106028374 0.220973015729227
0.351250890409542 0.215632192900567
0.379350720535344 0.210008500806012
0.407450550661146 0.20423419857229
0.435550380786948 0.198440050247838
0.46365021091275 0.192752256684236
0.491750041038551 0.187289895483971
0.519849871164353 0.182162937514505
0.547949701290155 0.17747085798403
0.576049531415957 0.173301814128628
0.604149361541759 0.169732324848415
0.632249191667561 0.166827363403142
0.660349021793363 0.164640763997952
0.688448851919165 0.163215846317787
0.716548682044967 0.162586176615261
0.744648512170768 0.162776406267144
0.77274834229657 0.163803154424985
0.800848172422372 0.165675925963289
0.828948002548174 0.168398075309012
0.857047832673976 0.171967837863103
0.885147662799778 0.176379451930639
0.91324749292558 0.181624385251417
0.941347323051382 0.187692662765429
0.969447153177184 0.194574268804206
0.997546983302986 0.202260570946238
1.02564681342879 0.210745688099149
1.05374664355459 0.220027705528555
1.08184647368039 0.230109627378007
1.10994630380619 0.240999954464361
1.13804613393199 0.252712782258711
1.1661459640578 0.265267330179254
1.1942457941836 0.278686836782925
1.2223456243094 0.292996783635953
1.2504454544352 0.308222440891496
1.278545284561 0.324385757588239
1.30664511468681 0.34150164791473
1.33474494481261 0.359573750797237
1.36284477493841 0.378589764999711
1.39094460506421 0.398516487294918
1.41904443519001 0.419294709489642
1.44714426531582 0.44083416324598
1.47524409544162 0.463008740737723
1.50334392556742 0.485652263319468
1.53144375569322 0.508555116154413
1.55954358581902 0.531462107975004
1.58764341594483 0.554071943182528
1.61574324607063 0.576038698034701
1.64384307619643 0.596975663196974
1.67194290632223 0.616461842497517
1.70004273644803 0.634051276949126
1.72814256657383 0.649285194010387
1.75624239669964 0.661706771418879
1.78434222682544 0.670878066749831
1.81244205695124 0.676398418824583
1.84054188707704 0.677923400876994
1.86864171720284 0.675183225858389
1.89674154732865 0.667999398006051
1.92484137745445 0.656298393310536
1.95294120758025 0.640121247684214
1.98104103770605 0.619628137086371
2.00914086783185 0.595097337661031
2.03724069795765 0.56691833294546
2.06534052808346 0.535579256139692
2.09344035820926 0.501649278501692
2.12154018833506 0.465756938501424
2.14964001846086 0.428565711991725
2.17773984858666 0.39074832085189
2.20583967871247 0.3529613475398
2.23393950883827 0.315821660838364
2.26203933896407 0.279885973114468
2.29013916908987 0.245634563654841
2.31823899921567 0.213459847766063
2.34633882934148 0.183660084451036
2.37443865946728 0.15643813457173
2.40253848959308 0.131904840887434
2.43063831971888 0.110086328458531
2.45873814984468 0.090934336301862
2.48683797997048 0.0743385960066827
2.51493781009629 0.0601402672799353
2.54303764022209 0.0481455125723179
2.57113747034789 0.0381384254231715
2.59923730047369 0.029892699036472
2.62733713059949 0.0231816114279129
2.6554369607253 0.0177860917067038
2.6835367908511 0.0135008027623112
2.7116366209769 0.0101383175727148
2.7397364511027 0.0075315732533081
2.7678362812285 0.00553485716032935
2.79593611135431 0.00402361500541279
};
\addlegendentry{20\%}
\addplot [semithick, crimson2143940]
table {%
-2.82300256288188 0.000661494140532869
-2.79463066820619 0.000898075146308508
-2.7662587735305 0.00120636836147534
-2.73788687885481 0.0016033573886005
-2.70951498417912 0.00210846664064977
-2.68114308950343 0.00274342025886156
-2.65277119482774 0.00353191932924992
-2.62439930015206 0.00449910488489539
-2.59602740547637 0.0056707824269389
-2.56765551080068 0.00707239670388613
-2.53928361612499 0.00872776322850433
-2.5109117214493 0.0106575848843408
-2.48253982677361 0.0128778067288032
-2.45416793209792 0.0153978878268844
-2.42579603742224 0.0182190931628143
-2.39742414274655 0.0213329284973813
-2.36905224807086 0.0247198534753148
-2.34068035339517 0.0283484105931904
-2.31230845871948 0.0321748977067704
-2.28393656404379 0.0361436885034421
-2.2555646693681 0.0401882690414828
-2.22719277469241 0.0442330108323215
-2.19882088001673 0.0481956453082103
-2.17044898534104 0.0519903454962847
-2.14207709066535 0.0555312638582915
-2.11370519598966 0.0587363264568865
-2.08533330131397 0.0615310484551671
-2.05696140663828 0.0638521190023256
-2.02858951196259 0.0656505077094867
-2.0002176172869 0.0668938709695534
-1.97184572261122 0.0675680827906674
-1.94347382793553 0.0676777778080895
-1.91510193325984 0.0672458680359176
-1.88673003858415 0.0663120727624388
-1.85835814390846 0.0649305753348507
-1.82998624923277 0.0631669843401921
-1.80161435455708 0.0610948239653918
-1.7732424598814 0.0587918050387205
-1.74487056520571 0.0563361325958614
-1.71649867053002 0.0538030883341767
-1.68812677585433 0.0512620897911854
-1.65975488117864 0.048774377070994
-1.63138298650295 0.0463914181846958
-1.60301109182726 0.0441540617694857
-1.57463919715157 0.0420924070570924
-1.54626730247589 0.0402263105505648
-1.5178954078002 0.0385664106760085
-1.48952351312451 0.0371155278383169
-1.46115161844882 0.0358702883126003
-1.43277972377313 0.0348228252243412
-1.40440782909744 0.0339624262777421
-1.37603593442175 0.0332770228281558
-1.34766403974606 0.0327544449099738
-1.31929214507038 0.0323833984851127
-1.29092025039469 0.0321541513807692
-1.262548355719 0.0320589406522145
-1.23417646104331 0.0320921346991793
-1.20580456636762 0.0322501974382017
-1.17743267169193 0.0325315089951029
-1.14906077701624 0.0329360981833456
-1.12068888234055 0.033465337424617
-1.09231698766487 0.0341216420292161
-1.06394509298918 0.0349082043366733
-1.03557319831349 0.0358287805948276
-1.0072013036378 0.0368875360018359
-0.978829408962111 0.0380889422302521
-0.950457514286423 0.0394377129166742
-0.922085619610734 0.0409387566582197
-0.893713724935046 0.0425971243186892
-0.865341830259357 0.0444179279143583
-0.836969935583668 0.0464062117370794
-0.808598040907979 0.0485667621483552
-0.780226146232291 0.0509038499163593
-0.751854251556602 0.0534209072173511
-0.723482356880913 0.0561201495865686
-0.695110462205224 0.0590021603252847
-0.666738567529536 0.0620654604213272
-0.638366672853847 0.0653060903962984
-0.609994778178158 0.0687172313944389
-0.58162288350247 0.0722888913104591
-0.553250988826781 0.0760076781398384
-0.524879094151093 0.0798566775904358
-0.496507199475404 0.083815446043006
-0.468135304799715 0.0878601239620042
-0.439763410124026 0.0919636695316551
-0.411391515448337 0.0960962081266524
-0.383019620772649 0.100225490440495
-0.35464772609696 0.104317450581789
-0.326275831421272 0.108336854797422
-0.297903936745583 0.112248031050539
-0.269532042069894 0.116015668731759
-0.241160147394206 0.119605675638452
-0.212788252718517 0.122986075572117
-0.184416358042828 0.126127924395364
-0.156044463367139 0.129006215519248
-0.127672568691451 0.131600738364588
-0.0993006740157618 0.133896846524771
-0.0709287793400732 0.135886087519676
-0.0425568846643847 0.137566644524666
-0.0141849899886957 0.138943543392785
0.0141869046869929 0.140028586311329
0.0425587993626815 0.140839986583243
0.07093069403837 0.141401696657886
0.0993025887140591 0.141742442369423
0.127674483389748 0.141894498577515
0.156046378065436 0.141892262946476
0.184418272741125 0.141770703303375
0.212790167416814 0.141563767959004
0.241162062092502 0.141302856082498
0.269533956768191 0.141015445828135
0.29790585144388 0.140723971252301
0.326277746119569 0.140445025643219
0.354649640795257 0.14018894982126
0.383021535470946 0.139959840798685
0.411393430146635 0.139755990715933
0.439765324822323 0.139570740065807
0.468137219498012 0.139393704647661
0.496509114173701 0.139212314004696
0.524881008849389 0.139013581525974
0.553252903525078 0.138786013836024
0.581624798200767 0.138521560103182
0.609996692876456 0.138217500711192
0.638368587552144 0.137878179310588
0.666740482227833 0.137516492296083
0.695112376903522 0.137155064706348
0.72348427157921 0.136827060647577
0.751856166254899 0.136576598608095
0.780228060930588 0.13645876623761
0.808599955606276 0.136539253877651
0.836971850281965 0.136893649735731
0.865343744957654 0.137606460362182
0.893715639633343 0.138769936252544
0.922087534309031 0.140482792282234
0.95045942898472 0.142848914825143
0.978831323660409 0.145976140717911
1.0072032183361 0.149975177116474
1.03557511301179 0.154958705798193
1.06394700768747 0.161040681387916
1.09231890236316 0.168335791958535
1.12069079703885 0.1769590049834
1.14906269171454 0.187025075081832
1.17743458639023 0.198647846592986
1.20580648106592 0.211939148595332
1.23417837574161 0.227007057837863
1.2625502704173 0.24395330150609
1.29092216509298 0.262869591732468
1.31929405976867 0.283832731183655
1.34766595444436 0.306898406127544
1.37603784912005 0.332093689914654
1.40440974379574 0.359408412574585
1.43278163847143 0.388785704494757
1.46115353314712 0.420112183500741
1.48952542782281 0.45320841123773
1.51789732249849 0.487820379995753
1.54626921717418 0.523612887019382
1.57464111184987 0.560165692201219
1.60301300652556 0.596973321617699
1.63138490120125 0.633449263073231
1.65975679587694 0.668935096973308
1.68812869055263 0.702714821286151
1.71650058522831 0.734034277364793
1.744872479904 0.762125187599967
1.77324437457969 0.786232907873774
1.80161626925538 0.805646614677222
1.82998816393107 0.819730327561198
1.85836005860676 0.827952949022018
1.88673195328245 0.829915415956858
1.91510384795814 0.825373118659222
1.94347574263382 0.814251960294587
1.97184763730951 0.796656791745576
2.0002195319852 0.772871438153691
2.02859142666089 0.74335009562167
2.05696332133658 0.708700471037663
2.08533521601227 0.669659611996483
2.11370711068796 0.627063875701657
2.14207900536365 0.581814870808027
2.17045090003933 0.534843441464855
2.19882279471502 0.487073830650704
2.22719468939071 0.439390059426427
2.2555665840664 0.392606305594059
2.28393847874209 0.347442689182657
2.31231037341778 0.304507413176926
2.34068226809347 0.264285711336848
2.36905416276915 0.227135566416706
2.39742605744484 0.193289722566331
2.42579795212053 0.162863157681733
2.45416984679622 0.135864926412409
2.48254174147191 0.112213141784038
2.5109136361476 0.0917518306669694
2.53928553082329 0.0742684633769363
2.56765742549898 0.0595111009494943
2.59602932017466 0.0472043012046079
2.62440121485035 0.0370631515184644
2.65277310952604 0.0288050286675394
2.68114500420173 0.0221589042530417
2.70951689887742 0.0168722030710445
2.73788879355311 0.0127153719114424
2.7662606882288 0.00948442357141894
2.79463258290449 0.00700178595717842
2.82300447758017 0.00511581324171831
};
\addlegendentry{40\%}
\end{axis}

\end{tikzpicture}


==> figures/attackM_rpd_M.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RPD of M-score},
xmin=-1.3842182265283, xmax=1.3842182265283,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=3.6756650482558,
ytick style={color=black},
width=\columnwidth,
height=0.5\columnwidth
]
\addplot [semithick, steelblue31119180]
table {%
-1.18834521701548 0.00255840827434157
-1.17640204900527 0.00445214610871281
-1.16445888099507 0.00747321126808416
-1.15251571298486 0.012100232712139
-1.14057254497465 0.018899114042474
-1.12862937696445 0.0284751478635098
-1.11668620895424 0.0413891550517146
-1.10474304094404 0.0580399440327198
-1.09279987293383 0.078526627623441
-1.08085670492362 0.102516472095143
-1.06891353691342 0.129152866556097
-1.05697036890321 0.157039117861202
-1.04502720089301 0.184323910569818
-1.0330840328828 0.208893499173465
-1.0211408648726 0.228648331151541
-1.00919769686239 0.241815683380216
-0.997254528852184 0.247233962721395
-0.985311360841978 0.244545172109027
-0.973368192831773 0.234251011003993
-0.961425024821567 0.217620219955439
-0.949481856811361 0.196470411849113
-0.937538688801155 0.172875886008022
-0.925595520790949 0.148865760616852
-0.913652352780744 0.126171736715323
-0.901709184770538 0.106065438797439
-0.889766016760332 0.0892990949123497
-0.877822848750126 0.0761386903741267
-0.86587968073992 0.0664619181661292
-0.853936512729714 0.0598868398530213
-0.841993344719509 0.0559001568535649
-0.830050176709303 0.0539630680018339
-0.818107008699097 0.0535839117928697
-0.806163840688891 0.0543568876039066
-0.794220672678686 0.0559731509183695
-0.78227750466848 0.0582138475595093
-0.770334336658274 0.0609345801462044
-0.758391168648068 0.0640484038617278
-0.746448000637862 0.0675110129999246
-0.734504832627657 0.0713085481324378
-0.722561664617451 0.0754463658784712
-0.710618496607245 0.0799366161140601
-0.698675328597039 0.084783456664957
-0.686732160586833 0.0899666336334408
-0.674788992576628 0.0954261567904397
-0.662845824566422 0.101052118861796
-0.650902656556216 0.106683804653225
-0.63895948854601 0.112120939055916
-0.627016320535804 0.117147454411599
-0.615073152525599 0.121565082198374
-0.603129984515393 0.12523118416585
-0.591186816505187 0.12809337835843
-0.579243648494981 0.130213354358285
-0.567300480484775 0.131774069108689
-0.55535731247457 0.133067967536464
-0.543414144464364 0.13446813114338
-0.531470976454158 0.136388144272763
-0.519527808443952 0.139238847937046
-0.507584640433746 0.143390334912332
-0.495641472423541 0.149145548187654
-0.483698304413335 0.156728423690921
-0.471755136403129 0.166285872393498
-0.459811968392923 0.177900231268092
-0.447868800382717 0.19160785669069
-0.435925632372512 0.207420252641982
-0.423982464362306 0.225345757315556
-0.4120392963521 0.245411236763886
-0.400096128341894 0.267683530264158
-0.388152960331688 0.292289312868297
-0.376209792321483 0.31943018320364
-0.364266624311277 0.349388337670631
-0.352323456301071 0.382518360809806
-0.340380288290865 0.419223029606744
-0.328437120280659 0.459915165446939
-0.316493952270454 0.504972081953017
-0.304550784260248 0.55469224396487
-0.292607616250042 0.609263903640205
-0.280664448239836 0.668752347499259
-0.26872128022963 0.733107071761652
-0.256778112219425 0.802185024229865
-0.244834944209219 0.875783689497343
-0.232891776199013 0.953680032391443
-0.220948608188807 1.03567783788597
-0.209005440178601 1.12167379893517
-0.197062272168396 1.21175662437838
-0.18511910415819 1.3063478206917
-0.173175936147984 1.40637415801244
-0.161232768137778 1.51343153964938
-0.149289600127573 1.62986592856317
-0.137346432117367 1.7586729581225
-0.125403264107161 1.90312023798198
-0.113460096096955 2.06603815129214
-0.101516928086749 2.24880873327017
-0.0895737600765434 2.45019475200622
-0.0776305920663376 2.66526231257067
-0.0656874240561318 2.88471926320514
-0.053744256045926 3.094979482668
-0.0418010880357202 3.27914927242107
-0.0298579200255145 3.41892816651368
-0.0179147520153087 3.49717000572174
-0.00597158400510289 3.50063395811372
0.00597158400510289 3.4223440206303
0.0179147520153087 3.26301754164879
0.0298579200255145 3.0312185649053
0.0418010880357202 2.74218826589425
0.053744256045926 2.41561480626544
0.065687424056132 2.07283656884217
0.0776305920663378 1.73406246595818
0.0895737600765436 1.41612667771655
0.101516928086749 1.13110875961778
0.113460096096955 0.885911817456364
0.125403264107161 0.682674567053947
0.137346432117367 0.519750907886419
0.149289600127573 0.392943450606355
0.161232768137778 0.296713601114322
0.173175936147984 0.225178369386261
0.18511910415819 0.172806102957705
0.197062272168396 0.1348104131398
0.209005440178601 0.107297919533106
0.220948608188807 0.0872488403325509
0.232891776199013 0.0724069138280706
0.244834944209219 0.0611375058581759
0.256778112219425 0.0522903354427697
0.268721280229631 0.0450833200331298
0.280664448239836 0.0390102593063495
0.292607616250042 0.0337680572056018
0.304550784260248 0.0291975881227258
0.316493952270454 0.0252339522156183
0.32843712028066 0.0218645509047218
0.340380288290865 0.0190955187260524
0.352323456301071 0.0169277545543607
0.364266624311277 0.0153430902253707
0.376209792321483 0.0142995983378739
0.388152960331688 0.01373351261725
0.400096128341894 0.0135644498732564
0.4120392963521 0.0137009353035819
0.423982464362306 0.014044498965212
0.435925632372512 0.0144922763895347
0.447868800382718 0.0149393942925689
0.459811968392923 0.0152828854177094
0.471755136403129 0.015428279723722
0.483698304413335 0.0152986536098111
0.495641472423541 0.0148444123803505
0.507584640433747 0.014051122146729
0.519527808443952 0.0129427469044141
0.531470976454158 0.0115787111966224
0.543414144464364 0.0100449043873936
0.55535731247457 0.00844043781138674
0.567300480484775 0.00686306357347179
0.579243648494981 0.00539633307310044
0.591186816505187 0.00410084946847866
0.603129984515393 0.00301069099969842
0.615073152525599 0.00213472432253667
0.627016320535805 0.0014615020850595
0.63895948854601 0.000965968369621687
0.650902656556216 0.00061627697313421
0.662845824566422 0.000379491738131416
0.674788992576628 0.000225550684677895
0.686732160586834 0.000129431206425859
0.698675328597039 7.18312906285825e-05
0.710618496607245 3.88538211191176e-05
0.722561664617451 2.11875664849826e-05
0.734504832627657 1.31894575406158e-05
0.746448000637862 1.21552720815369e-05
0.758391168648068 1.79644957829666e-05
0.770334336658274 3.32161456893754e-05
0.78227750466848 6.39266150599497e-05
0.794220672678686 0.000120811137667665
0.806163840688891 0.000221082172174071
0.818107008699097 0.000390540189230235
0.830050176709303 0.000665495099348118
0.841993344719509 0.00109376943384736
0.853936512729714 0.00173378078747943
0.86587968073992 0.00265061674813982
0.877822848750126 0.00390825912567902
0.889766016760332 0.00555780460268174
0.901709184770538 0.00762266221433425
0.913652352780744 0.0100830877459451
0.92559552079095 0.0128636402741378
0.937538688801155 0.015827695819562
0.949481856811361 0.0187825681029008
0.961425024821567 0.0214968941209797
0.973368192831773 0.0237290270250816
0.985311360841979 0.0252619931359689
0.997254528852184 0.0259381359950212
1.00919769686239 0.0256858168427732
1.0211408648726 0.0245319159573298
1.0330840328828 0.0225971164293538
1.04502720089301 0.0200751152247774
1.05697036890321 0.0172007165178207
1.06891353691342 0.0142140715877311
1.08085670492362 0.011328539589669
1.09279987293383 0.0087078877755139
1.10474304094404 0.00645557882373132
1.11668620895424 0.00461573664254804
1.12862937696445 0.00318295371329886
1.14057254497465 0.00211691340494307
1.15251571298486 0.00135787355754972
1.16445888099507 0.000840038203924354
1.17640204900527 0.000501212868103744
1.18834521701548 0.000288422313189715
};
\addlegendentry{5\%}
\addplot [semithick, darkorange25512714]
table {%
-1.21789918975618 0.00278153571678537
-1.20565899689431 0.00455104950774472
-1.19341880403244 0.00723828315468062
-1.18117861117057 0.0111908111015044
-1.1689384183087 0.0168188213996232
-1.15669822544683 0.0245722527935862
-1.14445803258495 0.0348994881896121
-1.13221783972308 0.0481869471617241
-1.11997764686121 0.0646830847228156
-1.10773745399934 0.084415409056398
-1.09549726113747 0.107114080340675
-1.0832570682756 0.132158953696933
-1.07101687541373 0.158567063529898
-1.05877668255186 0.185033485364038
-1.04653648968999 0.210030217546298
-1.03429629682811 0.231956438451386
-1.02205610396624 0.249321627963939
-1.00981591110437 0.260933636134231
-0.997575718242501 0.266059637194062
-0.98533552538063 0.264530661466872
-0.973095332518758 0.256769888916875
-0.960855139656887 0.243739065346461
-0.948614946795016 0.226812862774433
-0.936374753933145 0.207603995158571
-0.924134561071274 0.187769433511589
-0.911894368209403 0.16882876802802
-0.899654175347531 0.152020165682806
-0.88741398248566 0.138209557431938
-0.875173789623789 0.127857514872262
-0.862933596761918 0.12103843645343
-0.850693403900047 0.117499960739742
-0.838453211038175 0.11674755221286
-0.826213018176304 0.118139476993215
-0.813972825314433 0.120979776214847
-0.801732632452562 0.124600121138832
-0.789492439590691 0.128424669869783
-0.77725224672882 0.132014795451702
-0.765012053866948 0.135092791092094
-0.752771861005077 0.137545557163813
-0.740531668143206 0.139410986297975
-0.728291475281335 0.140851265665663
-0.716051282419464 0.142118406874657
-0.703811089557593 0.143517716255959
-0.691570896695721 0.14537443451498
-0.67933070383385 0.148007414748806
-0.667090510971979 0.151711730794088
-0.654850318110108 0.156749963760432
-0.642610125248237 0.163350111777829
-0.630369932386366 0.171707018711739
-0.618129739524494 0.181984117730394
-0.605889546662623 0.194313067414575
-0.593649353800752 0.20879022632426
-0.581409160938881 0.225470444059303
-0.56916896807701 0.244359919474096
-0.556928775215139 0.265410576500515
-0.544688582353267 0.288518397097229
-0.532448389491396 0.313527476380817
-0.520208196629525 0.340240422940891
-0.507968003767654 0.368434400885024
-0.495727810905783 0.397880903873312
-0.483487618043911 0.428366533042932
-0.47124742518204 0.459711803193827
-0.459007232320169 0.491785384489988
-0.446767039458298 0.524512112233082
-0.434526846596427 0.55787433233821
-0.422286653734556 0.59190736254243
-0.410046460872684 0.626690696768414
-0.397806268010813 0.66233682514475
-0.385566075148942 0.698979150119289
-0.373325882287071 0.736759649278341
-0.3610856894252 0.775816040126307
-0.348845496563329 0.816267646319555
-0.336605303701457 0.858199225597322
-0.324365110839586 0.901642738658777
-0.312124917977715 0.946558222667944
-0.299884725115844 0.992816261642102
-0.287644532253973 1.04018571824736
-0.275404339392101 1.08833122843121
-0.26316414653023 1.13682538782214
-0.250923953668359 1.18518047689572
-0.238683760806488 1.23290369310783
-0.226443567944617 1.27957764615321
-0.214203375082745 1.32496368777557
-0.201963182220874 1.36911911668688
-0.189722989359003 1.41251079822288
-0.177482796497132 1.45609878066926
-0.165242603635261 1.50135677994452
-0.15300241077339 1.55019538781678
-0.140762217911518 1.6047617611358
-0.128522025049647 1.66710808670157
-0.116281832187776 1.73874925975331
-0.104041639325905 1.82016348773939
-0.0918014464640338 1.91032028290478
-0.0795612536021626 2.00633917691136
-0.0673210607402914 2.10338092058342
-0.0550808678784203 2.19484612471314
-0.0428406750165491 2.27290567641617
-0.0306004821546779 2.32932141921902
-0.0183602892928068 2.3564490140387
-0.00612009643093558 2.34826455553333
0.00612009643093558 2.30123699433264
0.0183602892928068 2.21488726815167
0.0306004821546779 2.09192993137963
0.0428406750165491 1.93797184807837
0.0550808678784203 1.76082644532394
0.0673210607402914 1.56957114523078
0.0795612536021626 1.37351440633266
0.0918014464640338 1.18124043162215
0.104041639325905 0.999867093206021
0.116281832187776 0.834597196386138
0.128522025049647 0.688580251825573
0.140762217911518 0.563046333478136
0.15300241077339 0.457635937936166
0.165242603635261 0.370834339119115
0.177482796497132 0.300423999600517
0.189722989359003 0.243888155874825
0.201963182220875 0.19872501778949
0.214203375082746 0.162658000608953
0.226443567944617 0.133748063420523
0.238683760806488 0.110427237501552
0.250923953668359 0.0914778146577058
0.26316414653023 0.0759810068663278
0.275404339392102 0.063254431068953
0.287644532253973 0.0527917086393777
0.299884725115844 0.0442114996035977
0.312124917977715 0.0372184712523715
0.324365110839586 0.0315754781067169
0.336605303701457 0.0270845936186841
0.348845496563329 0.023574282125447
0.3610856894252 0.0208904931426841
0.373325882287071 0.0188903392320191
0.385566075148942 0.0174378866209828
0.397806268010813 0.0164021659608693
0.410046460872684 0.0156576680347017
0.422286653734556 0.0150873443590755
0.434526846596427 0.0145876268745506
0.446767039458298 0.0140744265808598
0.459007232320169 0.013488684367556
0.47124742518204 0.0127999841418688
0.483487618043911 0.0120070497078842
0.495727810905783 0.0111345684100466
0.507968003767654 0.0102265615558751
0.520208196629525 0.0093372594179208
0.532448389491396 0.00852096089346882
0.544688582353267 0.0078225535831987
0.556928775215139 0.00727021556613606
0.56916896807701 0.00687137431762693
0.581409160938881 0.00661237636956595
0.593649353800752 0.00646166060353982
0.605889546662623 0.00637565553322518
0.618129739524494 0.0063062312688809
0.630369932386366 0.00620838138156191
0.642610125248237 0.00604689445380239
0.654850318110108 0.00580106407572807
0.667090510971979 0.00546691075025317
0.67933070383385 0.00505686077189692
0.691570896695721 0.00459725367198526
0.703811089557593 0.00412435527938377
0.716051282419464 0.0036796944999722
0.728291475281335 0.00330551670415035
0.740531668143206 0.00304099166345459
0.752771861005077 0.00291958927370686
0.765012053866948 0.00296780316275028
0.77725224672882 0.00320520228744521
0.789492439590691 0.00364563411388272
0.801732632452562 0.00429927243859834
0.813972825314433 0.00517507078203577
0.826213018176305 0.00628303618083564
0.838453211038176 0.00763560218228167
0.850693403900047 0.00924731992844926
0.862933596761918 0.0111321930401893
0.875173789623789 0.0132983322968231
0.88741398248566 0.0157402150505108
0.899654175347532 0.0184296185029107
0.911894368209403 0.0213070673535348
0.924134561071274 0.0242761395124091
0.936374753933145 0.0272029628502671
0.948614946795016 0.0299225701449842
0.960855139656887 0.0322524995718507
0.973095332518759 0.0340123832061279
0.98533552538063 0.0350466659028471
0.997575718242501 0.0352464991750724
1.00981591110437 0.034566619228236
1.02205610396624 0.0330337808364127
1.03429629682811 0.030744931649625
1.04653648968999 0.02785537789777
1.05877668255186 0.0245591844172577
1.07101687541373 0.0210654720681672
1.0832570682756 0.0175748045740725
1.09549726113747 0.0142594365953054
1.10773745399934 0.0112500235813324
1.11997764686121 0.00862984169152169
1.13221783972308 0.00643604812509873
1.14445803258495 0.0046663670313553
1.15669822544683 0.00328899653565683
1.1689384183087 0.00225350704011496
1.18117861117057 0.00150091045242055
1.19341880403244 0.000971723946845455
1.20565899689431 0.000611529082714181
1.21789918975618 0.000374087079183632
};
\addlegendentry{10\%}
\addplot [semithick, forestgreen4416044]
table {%
-1.25037753162466 0.0029864161659148
-1.23781092326662 0.00464494722203629
-1.22524431490859 0.00706346555565821
-1.21267770655055 0.01050193867023
-1.20011109819251 0.0152667035350491
-1.18754448983448 0.021699846327183
-1.17497788147644 0.0301590328744787
-1.1624112731184 0.0409868162541459
-1.14984466476037 0.0544699796627206
-1.13727805640233 0.0707915118392073
-1.12471144804429 0.0899800814594169
-1.11214483968626 0.111863934816092
-1.09957823132822 0.136037447549954
-1.08701162297018 0.161848594106995
-1.07444501461215 0.188414002790488
-1.06187840625411 0.214664993687951
-1.04931179789607 0.23942340292944
-1.03674518953804 0.261500822495823
-1.02417858118 0.279810144181002
-1.01161197282196 0.293475055747553
-0.999045364463925 0.301922248158646
-0.986478756105889 0.304942948966952
-0.973912147747852 0.302714793164179
-0.961345539389815 0.295781184507771
-0.948778931031778 0.284991973721832
-0.936212322673742 0.271415140230388
-0.923645714315705 0.256233062612431
-0.911079105957668 0.240638220516398
-0.898512497599631 0.225741720628997
-0.885945889241594 0.212504405376012
-0.873379280883558 0.201695428403295
-0.860812672525521 0.19387816534715
-0.848246064167484 0.189419155417168
-0.835679455809447 0.188513097287615
-0.82311284745141 0.191215987984734
-0.810546239093374 0.19747913303758
-0.797979630735337 0.207178524153888
-0.7854130223773 0.220136407794922
-0.772846414019263 0.236134213404146
-0.760279805661226 0.254917966612513
-0.74771319730319 0.276198650306026
-0.735146588945153 0.299650629373892
-0.722579980587116 0.324911276183339
-0.710013372229079 0.351584440894055
-0.697446763871042 0.379249543852477
-0.684880155513006 0.407476967920163
-0.672313547154969 0.435849235343575
-0.659746938796932 0.463986306036881
-0.647180330438895 0.491572372225437
-0.634613722080858 0.518380880246527
-0.622047113722822 0.544294289446698
-0.609480505364785 0.569315338902364
-0.596913897006748 0.59356733100368
-0.584347288648711 0.617282086142771
-0.571780680290674 0.640775645993509
-0.559214071932638 0.664413334405298
-0.546647463574601 0.688567234934474
-0.534080855216564 0.713570322769161
-0.521514246858527 0.73967222503902
-0.50894763850049 0.767001743060047
-0.496381030142454 0.795540776653701
-0.483814421784417 0.825113148286753
-0.47124781342638 0.855390135973602
-0.458681205068343 0.885912494482706
-0.446114596710306 0.916126665022096
-0.43354798835227 0.945431074245917
-0.420981379994233 0.973227206939863
-0.408414771636196 0.998969707257896
-0.395848163278159 1.02221017223604
-0.383281554920122 1.042630430554
-0.370714946562086 1.06006269292343
-0.358148338204049 1.07449569571205
-0.345581729846012 1.08606753924775
-0.333015121487975 1.09504715374938
-0.320448513129938 1.10180715849715
-0.307881904771902 1.10679138741035
-0.295315296413865 1.11048066560008
-0.282748688055828 1.11336062725696
-0.270182079697791 1.11589543794355
-0.257615471339754 1.11851105047169
-0.245048862981718 1.12159080901282
-0.232482254623681 1.12548456152647
-0.219915646265644 1.13052985421264
-0.207349037907607 1.13708047748908
-0.19478242954957 1.14553419603621
-0.182215821191534 1.15634882972115
-0.169649212833497 1.1700349970907
-0.15708260447546 1.18711567579051
-0.144515996117423 1.20804768563937
-0.131949387759386 1.2331079290109
-0.11938277940135 1.26225654661201
-0.106816171043313 1.29499814652593
-0.094249562685276 1.33026864617594
-0.0816829543272393 1.36637690538163
-0.0691163459692024 1.4010258744105
-0.0565497376111657 1.43142736060263
-0.043983129253129 1.45450916243734
-0.0314165208950921 1.46719601446984
-0.0188499125370554 1.46673012158777
-0.00628330417901846 1.4509866078692
0.00628330417901823 1.41873661280622
0.0188499125370551 1.36981703589018
0.0314165208950918 1.30518008019696
0.0439831292531287 1.22681499679989
0.0565497376111654 1.1375548590432
0.0691163459692024 1.04079868210614
0.081682954327239 0.940190428210363
0.094249562685276 0.839299624467729
0.106816171043313 0.741343549713195
0.11938277940135 0.64897997951412
0.131949387759386 0.5641851735884
0.144515996117423 0.48821731386881
0.15708260447546 0.421653666016809
0.169649212833497 0.364482060010464
0.182215821191533 0.316224383012112
0.19478242954957 0.276071087066571
0.207349037907607 0.24300995027743
0.219915646265644 0.215937938984127
0.232482254623681 0.193750588603026
0.245048862981718 0.175407857740796
0.257615471339754 0.159978438854125
0.270182079697791 0.146666023345067
0.282748688055828 0.134821335926446
0.295315296413865 0.123943332123457
0.307881904771901 0.113672241090552
0.320448513129938 0.103776466669772
0.333015121487975 0.0941349121768753
0.345581729846012 0.0847161053713357
0.358148338204049 0.0755555049090953
0.370714946562085 0.0667324544046074
0.383281554920122 0.0583482982510846
0.395848163278159 0.050507097538133
0.408414771636196 0.0433001441302153
0.420981379994233 0.0367950743849081
0.433547988352269 0.0310298798783232
0.446114596710306 0.026011575556424
0.458681205068343 0.0217187989624674
0.47124781342638 0.0181072517120657
0.483814421784417 0.0151167072656168
0.496381030142453 0.0126783164507316
0.50894763850049 0.0107211291114537
0.521514246858527 0.00917707196530156
0.534080855216564 0.0079840146895805
0.546647463574601 0.00708694721341643
0.559214071932638 0.00643761669547694
0.571780680290674 0.00599318601207667
0.584347288648711 0.00571455443927003
0.596913897006748 0.00556492908373718
0.609480505364785 0.00550907846659141
0.622047113722821 0.00551347901652457
0.634613722080858 0.00554732939340032
0.647180330438895 0.00558420269080314
0.659746938796932 0.00560396895167583
0.672313547154969 0.00559457107466816
0.684880155513006 0.00555327918362027
0.697446763871042 0.00548716745897423
0.710013372229079 0.00541272455003908
0.722579980587116 0.00535468640094778
0.735146588945153 0.00534432906527034
0.747713197303189 0.00541754466485422
0.760279805661226 0.00561302399447549
0.772846414019263 0.0059707795809474
0.7854130223773 0.00653107842574725
0.797979630735337 0.00733364878473419
0.810546239093374 0.00841682991724106
0.82311284745141 0.00981620444258332
0.835679455809447 0.0115622416500785
0.848246064167484 0.0136766201972247
0.860812672525521 0.0161671920299588
0.873379280883557 0.019021958061547
0.885945889241594 0.0222028720496007
0.898512497599631 0.0256406648772809
0.911079105957668 0.029232072433236
0.923645714315704 0.0328407639742101
0.936212322673741 0.0363028637046049
0.948778931031778 0.0394372690263429
0.961345539389815 0.0420601048386257
0.973912147747852 0.0440017854014653
0.986478756105889 0.0451244786268173
0.999045364463925 0.0453374531661603
1.01161197282196 0.0446079367033352
1.02417858118 0.0429657232551229
1.03674518953804 0.0405007300039547
1.04931179789607 0.0373538286783198
1.06187840625411 0.0337023337529484
1.07444501461215 0.029742309298153
1.08701162297018 0.0256702162579496
1.09957823132822 0.0216663192381036
1.11214483968626 0.0178817656252577
1.12471144804429 0.0144304785015166
1.13727805640233 0.0113861459296397
1.14984466476037 0.00878381428487581
1.1624112731184 0.00662503040899731
1.17497788147644 0.00488518980419199
1.18754448983448 0.0035217324859866
1.20011109819251 0.00248202842777935
1.21267770655055 0.00171012544854681
1.22524431490859 0.00115190422218262
1.23781092326662 0.000758523570988903
1.25037753162466 0.000488296760272226
};
\addlegendentry{20\%}
\addplot [semithick, crimson2143940]
table {%
-1.25838020593482 0.0032105877247178
-1.24573316868924 0.00495016247179147
-1.23308613144367 0.00747194308964997
-1.22043909419809 0.0110420038399659
-1.20779205695251 0.0159767068950163
-1.19514501970694 0.0226350273239032
-1.18249798246136 0.0314024867413764
-1.16985094521579 0.042665611443074
-1.15720390797021 0.056777046424695
-1.14455687072463 0.0740131273786564
-1.13190983347906 0.0945276427940255
-1.11926279623348 0.11830737681389
-1.10661575898791 0.145136384663726
-1.09396872174233 0.174576376020346
-1.08132168449675 0.205969722626793
-1.06867464725118 0.238469328762737
-1.0560276100056 0.271096064883349
-1.04338057276003 0.302820142189617
-1.03073353551445 0.332658437284916
-1.01808649826887 0.359776225511531
-1.0054394610233 0.383579849644048
-0.992792423777722 0.40378707759883
-0.980145386532146 0.420464418214214
-0.96749834928657 0.434025127993334
-0.954851312040993 0.445187299000061
-0.942204274795417 0.454897256367651
-0.929557237549841 0.464228463792104
-0.916910200304265 0.474269377016717
-0.904263163058689 0.486014702260895
-0.891616125813113 0.500273257257166
-0.878969088567537 0.517602466275994
-0.866322051321961 0.538275124230269
-0.853675014076385 0.562279258972109
-0.841027976830809 0.589347498108238
-0.828380939585233 0.619008934278279
-0.815733902339657 0.650654459819309
-0.803086865094081 0.683606016742054
-0.790439827848505 0.717181047973518
-0.777792790602928 0.750745327893096
-0.765145753357352 0.783749877635776
-0.752498716111776 0.815750389435852
-0.7398516788662 0.846410089855814
-0.727204641620624 0.875488950524364
-0.714557604375048 0.902823417232428
-0.701910567129472 0.928301319475487
-0.689263529883896 0.951836413135577
-0.67661649263832 0.973346263620591
-0.663969455392744 0.992736110124047
-0.651322418147168 1.00989018020572
-0.638675380901592 1.02467082473603
-0.626028343656016 1.03692492949142
-0.61338130641044 1.0464963766022
-0.600734269164863 1.05324286901524
-0.588087231919287 1.05705515953864
-0.575440194673711 1.05787660756705
-0.562793157428135 1.05572100226703
-0.550146120182559 1.05068674089598
-0.537499082936983 1.04296574347526
-0.524852045691407 1.03284591939122
-0.512205008445831 1.02070655198021
-0.499557971200255 1.00700657793958
-0.486910933954679 0.992266332236229
-0.474263896709103 0.977043827946937
-0.461616859463527 0.961906990107394
-0.448969822217951 0.947403452237752
-0.436322784972375 0.93402959029623
-0.423675747726798 0.922200481246784
-0.411028710481222 0.912222505943247
-0.398381673235646 0.904270411328396
-0.38573463599007 0.898370789484557
-0.373087598744494 0.894394039380235
-0.360440561498918 0.892056821363163
-0.347793524253342 0.890936655948078
-0.335146487007766 0.890499560108705
-0.32249944976219 0.890140444718279
-0.309852412516614 0.889234512902276
-0.297205375271038 0.887196297626807
-0.284558338025462 0.883541515749928
-0.271911300779886 0.877945856098208
-0.259264263534309 0.870294365554974
-0.246617226288733 0.860715354841793
-0.233970189043157 0.849593706258273
-0.221323151797581 0.837560024189637
-0.208676114552005 0.825454063454356
-0.196029077306429 0.814263125721589
-0.183382040060853 0.805038474839249
-0.170735002815277 0.798795158387559
-0.158087965569701 0.796402810583295
-0.145440928324125 0.798476894199608
-0.132793891078549 0.805281194716859
-0.120146853832973 0.816652915707484
-0.107499816587397 0.831961114159728
-0.0948527793418206 0.85010718095145
-0.0822057420962445 0.869572498489558
-0.0695587048506683 0.888513446032856
-0.0569116676050923 0.904898055811571
-0.0442646303595162 0.91667264742085
-0.0316175931139402 0.921941686827988
-0.0189705558683642 0.919140944869102
-0.0063235186227879 0.907183561700778
0.00632351862278813 0.885561214407913
0.0189705558683642 0.854388020089461
0.0316175931139402 0.814382295143583
0.0442646303595162 0.766789601245416
0.0569116676050925 0.713258216666375
0.0695587048506685 0.655683967220886
0.0822057420962445 0.596044314530226
0.0948527793418206 0.536241385602923
0.107499816587397 0.477970511016606
0.120146853832973 0.422625612086188
0.132793891078549 0.371246541984853
0.145440928324125 0.324507393797529
0.158087965569701 0.282739803257576
0.170735002815277 0.245982006182456
0.183382040060853 0.214043057896853
0.196029077306429 0.186572008501502
0.208676114552005 0.16312351719457
0.221323151797581 0.143213826998478
0.233970189043157 0.126363670197479
0.246617226288733 0.112127107104689
0.259264263534309 0.100107243409407
0.271911300779886 0.089961103443452
0.284558338025462 0.0813966568301787
0.297205375271038 0.0741651780307307
0.309852412516614 0.0680518719213875
0.32249944976219 0.062867142982498
0.335146487007766 0.0584401380643143
0.347793524253342 0.0546153657124371
0.360440561498918 0.0512523970317002
0.373087598744494 0.0482279845661422
0.38573463599007 0.0454394801150768
0.398381673235646 0.0428082430255918
0.411028710481222 0.0402818182241907
0.423675747726799 0.0378339911495046
0.436322784972375 0.0354623148558454
0.448969822217951 0.0331832453853506
0.461616859463527 0.0310255029408444
0.474263896709103 0.0290226059857892
0.486910933954679 0.027205649474321
0.499557971200255 0.0255973109619827
0.512205008445831 0.0242078078494897
0.524852045691407 0.0230331649329251
0.537499082936983 0.0220557649150503
0.550146120182559 0.0212468190163408
0.562793157428135 0.0205701616470564
0.575440194673711 0.0199866649460814
0.588087231919287 0.0194585813809097
0.600734269164864 0.0189532312806937
0.61338130641044 0.0184456229925089
0.626028343656016 0.0179197913473861
0.638675380901592 0.0173688356117655
0.651322418147168 0.0167938091773839
0.663969455392744 0.0162017454809894
0.67661649263832 0.0156031894820861
0.689263529883896 0.0150096372783706
0.701910567129472 0.014431267738134
0.714557604375048 0.0138752831682984
0.727204641620624 0.0133450695820982
0.7398516788662 0.0128402545185887
0.752498716111776 0.0123575989478969
0.765145753357352 0.0118925287888957
0.777792790602929 0.0114410093433922
0.790439827848505 0.0110014073233961
0.803086865094081 0.0105759792243942
0.815733902339657 0.0101716737484127
0.828380939585233 0.00980003472327237
0.841027976830809 0.00947612760809282
0.853675014076385 0.00921656956624587
0.866322051321961 0.00903689842231841
0.878969088567537 0.00894864592040467
0.891616125813113 0.00895656303346135
0.904263163058689 0.00905646189670984
0.916910200304265 0.00923408110832603
0.929557237549842 0.00946525124314372
0.942204274795417 0.00971745122757683
0.954851312040994 0.00995263158993765
0.967498349286569 0.0101309735073545
0.980145386532146 0.0102150906480605
0.992792423777722 0.0101740956186854
1.0054394610233 0.00998696268931171
1.01808649826887 0.00964472372663308
1.03073353551445 0.00915121642914058
1.04338057276003 0.00852232921724493
1.0560276100056 0.00778391353027886
1.06867464725118 0.00696872083658101
1.08132168449675 0.00611283711415879
1.09396872174233 0.00525211657733349
1.10661575898791 0.00441906179597936
1.11926279623348 0.00364047784404667
1.13190983347906 0.00293607286219776
1.14455687072463 0.00231801857767436
1.15720390797021 0.00179134994391133
1.16985094521579 0.00135499192386326
1.18249798246136 0.00100316078963992
1.19514501970694 0.000726893552032952
1.20779205695252 0.000515500778512109
1.22043909419809 0.000357799773835655
1.23308613144367 0.000243051666859485
1.24573316868924 0.000161585244652565
1.25838020593482 0.000105134912625627
};
\addlegendentry{40\%}
\end{axis}

\end{tikzpicture}


==> figures/attackM_rpd_eps.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RPD of EPS},
xmin=-3.00844414156937, xmax=3.00844215868248,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=1.10939055650551,
ytick style={color=black},
width=\columnwidth,
height=0.5\columnwidth
]
\addplot [semithick, steelblue31119180]
table {%
-2.69952314173629 0.00439009076846125
-2.67239226203336 0.00618672348778598
-2.64526138233042 0.00860180919433492
-2.61813050262748 0.0117994810637801
-2.59099962292454 0.0159691721560462
-2.5638687432216 0.0213231322162017
-2.53673786351867 0.0280912963090442
-2.50960698381573 0.0365130626129346
-2.48247610411279 0.0468257202310052
-2.45534522440985 0.0592495435333846
-2.42821434470691 0.0739699289443185
-2.40108346500398 0.0911173695422441
-2.37395258530104 0.110746502655342
-2.3468217055981 0.132815872103249
-2.31969082589516 0.157170357184902
-2.29255994619222 0.18352837125214
-2.26542906648928 0.211475869084833
-2.23829818678635 0.240468889420342
-2.21116730708341 0.269845791341628
-2.18403642738047 0.298849550900645
-2.15690554767753 0.326659534428179
-2.12977466797459 0.352431156735048
-2.10264378827166 0.37534088637298
-2.07551290856872 0.39463330211393
-2.04838202886578 0.409666447213783
-2.02125114916284 0.41995165142561
-1.9941202694599 0.425184329148414
-1.96698938975697 0.425262994867722
-1.93985851005403 0.420294789088458
-1.91272763035109 0.410587058939401
-1.88559675064815 0.396625838661244
-1.85846587094521 0.379043270436437
-1.83133499124228 0.358576955443832
-1.80420411153934 0.336024824430927
-1.7770732318364 0.312199312062706
-1.74994235213346 0.287884410789856
-1.72281147243052 0.263798621045646
-1.69568059272759 0.240565999244029
-1.66854971302465 0.218696551632182
-1.64141883332171 0.198576254255821
-1.61428795361877 0.180466108356181
-1.58715707391583 0.16450895122364
-1.56002619421289 0.150742285004051
-1.53289531450996 0.139115173764782
-1.50576443480702 0.129507273206072
-1.47863355510408 0.121748254196991
-1.45150267540114 0.115636203205881
-1.4243717956982 0.110953968584743
-1.39724091599527 0.107482815988354
-1.37011003629233 0.105013115218265
-1.34297915658939 0.103352075683487
-1.31584827688645 0.10232876477235
-1.28871739718351 0.101796782006684
-1.26158651748058 0.101635030622138
-1.23445563777764 0.101747041410102
-1.2073247580747 0.10205927738957
-1.18019387837176 0.102518797428722
-1.15306299866882 0.103090595057187
-1.12593211896589 0.10375486495469
-1.09880123926295 0.10450439042189
-1.07167035956001 0.10534219442634
-1.04453947985707 0.106279556570686
-1.01740860015413 0.107334469218152
-0.990277720451195 0.108530587681642
-0.963146840748257 0.109896720532151
-0.936015961045319 0.111466904333257
-0.908885081342381 0.113281108853615
-0.881754201639443 0.115386619149104
-0.854623321936505 0.117840133813847
-0.827492442233567 0.120710597487089
-0.800361562530629 0.12408274381136
-0.77323068282769 0.128061257111426
-0.746099803124753 0.132775364227849
-0.718968923421814 0.138383543142632
-0.691838043718876 0.145077888292758
-0.664707164015938 0.153087515795189
-0.637576284313 0.162680243598262
-0.610445404610062 0.17416166617197
-0.583314524907124 0.187870689547062
-0.556183645204186 0.204170630812647
-0.529052765501248 0.223435144756408
-0.50192188579831 0.246028539880024
-0.474791006095372 0.272280493996991
-0.447660126392434 0.302455764641148
-0.420529246689496 0.336720177066844
-0.393398366986558 0.375104903289919
-0.366267487283619 0.417471737025666
-0.339136607580681 0.463482622640911
-0.312005727877743 0.512577007047433
-0.284874848174805 0.563960557031832
-0.257743968471867 0.616608352561273
-0.230613088768929 0.669284803734536
-0.203482209065991 0.720581275371763
-0.176351329363053 0.768970830069126
-0.149220449660115 0.812877766867352
-0.122089569957177 0.850757931366803
-0.0949586902542388 0.881184317811125
-0.0678278105513006 0.902931479128919
-0.0406969308483625 0.915051871387503
-0.0135660511454243 0.91693757991529
0.0135648285575138 0.908361912314682
0.0406957082604515 0.889497010221218
0.0678265879633897 0.860905751228011
0.0949574676663278 0.823508544237433
0.122088347369266 0.778527893354045
0.149219227072204 0.72741555223384
0.176350106775142 0.67176849253915
0.20348098647808 0.61324062230156
0.230611866181018 0.553457161654538
0.257742745883956 0.493937860344702
0.284873625586894 0.436033954337643
0.312004505289833 0.380882099340026
0.339135384992771 0.329376708425736
0.366266264695708 0.282160377005052
0.393397144398647 0.239630586191883
0.420528024101585 0.201959766314978
0.447658903804523 0.169125142318928
0.474789783507461 0.140944574057449
0.501920663210399 0.117114794000306
0.529051542913337 0.0972489407328054
0.556182422616275 0.0809109769244053
0.583313302319213 0.0676453517606253
0.610444182022151 0.0570010204286056
0.637575061725089 0.0485495912916439
0.664705941428028 0.0418978876642424
0.691836821130965 0.0366955666181438
0.718967700833903 0.0326386369609751
0.746098580536842 0.0294697846655056
0.77322946023978 0.0269763786559489
0.800360339942718 0.0249869279535431
0.827491219645656 0.0233666251439583
0.854622099348594 0.0220124671766604
0.881752979051532 0.0208483110201659
0.90888385875447 0.0198201091900158
0.936014738457408 0.0188914824439282
0.963145618160346 0.0180397229141141
0.990276497863285 0.0172522766272452
1.01740737756622 0.0165237246328822
1.04453825726916 0.0158532619308101
1.0716691369721 0.0152426592070994
1.09880001667504 0.0146946815581858
1.12593089637797 0.0142119296595088
1.15306177608091 0.0137960618886262
1.18019265578385 0.0134473508749474
1.20732353548679 0.013164525002316
1.23445441518973 0.0129448444807283
1.26158529489267 0.0127843623149571
1.2887161745956 0.0126783221070532
1.31584705429854 0.0126216462842906
1.34297793400148 0.0126094693134112
1.37010881370442 0.0126376703852549
1.39723969340736 0.0127033591200945
1.42437057311029 0.0128052668529902
1.45150145281323 0.0129439963368596
1.47863233251617 0.0131220858766215
1.50576321221911 0.0133438515741783
1.53289409192205 0.0136149846898692
1.56002497162498 0.0139419004817851
1.58715585132792 0.014330859561334
1.61428673103086 0.0147869108932116
1.6414176107338 0.0153127340483112
1.66854849043674 0.0159074833608222
1.69567937013967 0.01656575411714
1.72281024984261 0.0172767970263313
1.74994112954555 0.0180240992242293
1.77707200924849 0.0187854268091847
1.80420288895143 0.019533386304938
1.83133376865436 0.0202365135754028
1.8584646483573 0.0208608436150515
1.88559552806024 0.0213718597438577
1.91272640776318 0.0217366730433672
1.93985728746612 0.0219262489331433
1.96698816716906 0.0219174827062382
1.99411904687199 0.0216949324278033
2.02124992657493 0.0212520458464044
2.04838080627787 0.0205917649511877
2.07551168598081 0.0197264520464867
2.10264256568375 0.018677147426074
2.12977344538668 0.0174722328775387
2.15690432508962 0.0161456297065906
2.18403520479256 0.0147346986008384
2.2111660844955 0.0132780276179656
2.23829696419844 0.011813292790085
2.26542784390137 0.010375354926257
2.29255872360431 0.00899472012782685
2.31968960330725 0.00769644584572657
2.34682048301019 0.00649952521424541
2.37395136271313 0.00541673584878906
2.40108224241606 0.00445490021623606
2.428213122119 0.00361547642263983
2.45534400182194 0.00289538235217873
2.48247488152488 0.00228795232443523
2.50960576122782 0.00178393216438803
2.53673664093076 0.00137243317385875
2.56386752063369 0.00104178487299887
2.59099840033663 0.000780247500055917
2.61812928003957 0.000576565496322759
2.64526015974251 0.000420360613556472
2.67239103944545 0.000302376689778066
2.69952191914838 0.000214597116308101
};
\addlegendentry{5\%}
\addplot [semithick, darkorange25512714]
table {%
-2.73494930973974 0.00634202448118478
-2.70746239196792 0.00883332643012609
-2.67997547419609 0.0121501127549157
-2.65248855642427 0.0165043383652394
-2.62500163865245 0.0221401238193131
-2.59751472088063 0.0293311212255356
-2.57002780310881 0.0383748622736897
-2.54254088533698 0.0495835602150412
-2.51505396756516 0.0632710179800171
-2.48756704979334 0.0797355718546028
-2.46008013202152 0.0992393690998929
-2.4325932142497 0.121984719050525
-2.40510629647787 0.148088735389058
-2.37761937870605 0.177557952681885
-2.35013246093423 0.210264992213942
-2.32264554316241 0.245929605582968
-2.29515862539059 0.28410647860199
-2.26767170761876 0.324181986238753
-2.24018478984694 0.365381628976373
-2.21269787207512 0.40678916120168
-2.1852109543033 0.447377487901069
-2.15772403653148 0.486050336840876
-2.13023711875965 0.521692617673284
-2.10275020098783 0.553226381735444
-2.07526328321601 0.57966852214064
-2.04777636544419 0.600185911680291
-2.02028944767236 0.614143641129241
-1.99280252990054 0.621142421429232
-1.96531561212872 0.62104202542443
-1.9378286943569 0.613968791573627
-1.91034177658508 0.600306573024417
-1.88285485881325 0.580671942063975
-1.85536794104143 0.555875795261044
-1.82788102326961 0.526874604144612
-1.80039410549779 0.494715307118306
-1.77290718772597 0.460478173111313
-1.74542026995414 0.425221871382859
-1.71793335218232 0.389934491846014
-1.6904464344105 0.355493456891449
-1.66295951663868 0.322636259713618
-1.63547259886686 0.291942879729123
-1.60798568109503 0.263829683400328
-1.58049876332321 0.238553720858452
-1.55301184555139 0.216225648456793
-1.52552492777957 0.196829083798353
-1.49803801000775 0.180244037593361
-1.47055109223592 0.166272140876509
-1.4430641744641 0.15466164963662
-1.41557725669228 0.145130602164005
-1.38809033892046 0.137386964558439
-1.36060342114864 0.131145068861093
-1.33311650337681 0.126138078902478
-1.30562958560499 0.122126577977696
-1.27814266783317 0.118903641556806
-1.25065575006135 0.116296932795971
-1.22316883228953 0.114168445077728
-1.1956819145177 0.112412528298334
-1.16819499674588 0.110952792440301
-1.14070807897406 0.109738402478146
-1.11322116120224 0.108740180833293
-1.08573424343041 0.107946832360021
-1.05824732565859 0.107361513271673
-1.03076040788677 0.106998886504884
-1.00327349011495 0.106882745000706
-0.975786572343127 0.107044241301633
-0.948299654571305 0.107520734295212
-0.920812736799483 0.108355247696483
-0.893325819027661 0.109596524688534
-0.865838901255839 0.111299653298534
-0.838351983484017 0.113527221952065
-0.810865065712194 0.116350939300424
-0.783378147940372 0.119853613266596
-0.75589123016855 0.124131329731347
-0.728404312396728 0.129295602498595
-0.700917394624906 0.135475187540823
-0.673430476853084 0.142817174084195
-0.645943559081262 0.151486894532584
-0.61845664130944 0.161666149290197
-0.590969723537618 0.173549237772708
-0.563482805765796 0.18733633968974
-0.535995887993974 0.203223914672407
-0.508508970222152 0.221391991379403
-0.48102205245033 0.241988498423822
-0.453535134678507 0.265111136585416
-0.426048216906686 0.290787679826076
-0.398561299134863 0.318955984106266
-0.371074381363042 0.349445330192465
-0.343587463591219 0.381960976169795
-0.316100545819397 0.416073894739548
-0.288613628047576 0.451217575904127
-0.261126710275753 0.486693460669161
-0.233639792503931 0.521686033487467
-0.206152874732109 0.555287866839218
-0.178665956960287 0.586534037046626
-0.151179039188465 0.614444399081279
-0.123692121416643 0.638071321012229
-0.0962052036448209 0.656549743479642
-0.0687182858729991 0.669145945715119
-0.0412313681011769 0.675301243951583
-0.0137444503293547 0.674667062007233
0.0137424674424671 0.667128395209578
0.0412293852142893 0.652813589602414
0.0687163029861115 0.632089489092557
0.0962032207579333 0.605542243733852
0.123690138529756 0.573945287504146
0.151177056301577 0.538217051373308
0.1786639740734 0.49937176530685
0.206150891845222 0.458467144100585
0.233637809617044 0.416552813558727
0.261124727388866 0.374623028923002
0.288611645160688 0.333576622281593
0.31609856293251 0.294186277906179
0.343585480704332 0.257078280646823
0.371072398476154 0.222722922632239
0.398559316247976 0.19143488673546
0.426046234019798 0.163382228676814
0.45353315179162 0.138602101375237
0.481020069563442 0.117021122269747
0.508506987335264 0.0984782651447879
0.535993905107086 0.0827483279777784
0.563480822878908 0.0695643380557012
0.590967740650731 0.058637649312079
0.618454658422552 0.0496749102498055
0.645941576194375 0.0423914873100915
0.673428493966196 0.0365212830382124
0.700915411738019 0.0318231689328022
0.728402329509841 0.0280844501945246
0.755889247281663 0.0251218952165516
0.783376165053485 0.0227809060306465
0.810863082825307 0.0209333913454568
0.838350000597129 0.0194748475913786
0.865836918368951 0.0183210715044321
0.893323836140773 0.017404834294103
0.920810753912595 0.016672753564906
0.948297671684417 0.0160825129825888
0.975784589456239 0.0156005062951482
1.00327150722806 0.0151999242830375
1.03075842499988 0.0148592610635214
1.05824534277171 0.0145611890026912
1.08573226054353 0.0142917374275726
1.11321917831535 0.0140397069487251
1.14070609608717 0.0137962558067862
1.16819301385899 0.013554604513398
1.19567993163082 0.0133098175744266
1.22316684940264 0.0130586339509181
1.25065376717446 0.0127993292315867
1.27814068494628 0.012531600882672
1.3056276027181 0.0122564726366942
1.33311452048993 0.0119762149610213
1.36060143826175 0.0116942761258557
1.38808835603357 0.0114152137365971
1.41557527380539 0.0111446111719274
1.44306219157721 0.0108889588218046
1.47054910934904 0.0106554779207758
1.49803602712086 0.0104518663591207
1.52552294489268 0.0102859518013975
1.5530098626645 0.0101652477001809
1.58049678043632 0.0100964215313476
1.60798369820815 0.0100847002424671
1.63547061597997 0.0101332533990995
1.66295753375179 0.010242607470438
1.69044445152361 0.0104101528291695
1.71793136929543 0.0106298065027455
1.74541828706726 0.0108918874174688
1.77290520483908 0.011183246727784
1.8003921226109 0.0114876748153139
1.82787904038272 0.0117865806998363
1.85536595815454 0.0120599117644769
1.88285287592637 0.0122872551588549
1.91033979369819 0.012449040330311
1.93782671147001 0.0125277477319272
1.96531362924183 0.0125090239022082
1.99280054701365 0.012382608683892
2.02028746478548 0.0121429959257357
2.0477743825573 0.0117897729075599
2.07526130032912 0.0113276132220149
2.10274821810094 0.0107659295433873
2.13023513587277 0.0101182230126101
2.15772205364459 0.00940119153971722
2.18520897141641 0.00863367754306411
2.21269588918823 0.0078355448959448
2.24018280696005 0.00702657469244546
2.26766972473188 0.00622546058383783
2.2951566425037 0.0054489685573765
2.32264356027552 0.00471130548983981
2.35013047804734 0.00402371827784009
2.37761739581916 0.00339432343357
2.40510431359099 0.00282814796147135
2.43259123136281 0.00232734770508197
2.46007814913463 0.00189156004622506
2.48756506690645 0.00151834398612467
2.51505198467827 0.00120366173581891
2.5425389024501 0.000942361015308199
2.57002582022192 0.000728625061316462
2.59751273799374 0.000556366558449267
2.62499965576556 0.000419551128685115
2.65248657353738 0.000312444659713545
2.67997349130921 0.000229785942027071
2.70746040908103 0.000166891449572544
2.73494732685285 0.000119702555320999
};
\addlegendentry{10\%}
\addplot [semithick, forestgreen4416044]
table {%
-2.72872681098628 0.0079675351802989
-2.70130242590825 0.011121734129952
-2.67387804083022 0.0153288878297433
-2.64645365575218 0.020861253668447
-2.61902927067415 0.0280326409307484
-2.59160488559611 0.0371949493703045
-2.56418050051808 0.0487307476401761
-2.53675611544005 0.063041199404109
-2.50933173036201 0.0805288871094425
-2.48190734528398 0.101575454943411
-2.45448296020594 0.126514485968549
-2.42705857512791 0.155600616766029
-2.39963419004988 0.188976527834399
-2.37220980497184 0.226640061578216
-2.34478541989381 0.268414229693669
-2.31736103481578 0.313923190491007
-2.28993664973774 0.362577323286876
-2.26251226465971 0.413570240941676
-2.23508787958167 0.465889935957669
-2.20766349450364 0.518345267164588
-2.18023910942561 0.569607728604709
-2.15281472434757 0.618267012307219
-2.12539033926954 0.66289743175552
-2.0979659541915 0.702130982583424
-2.07054156911347 0.734731848811145
-2.04311718403544 0.759666657787589
-2.0156927989574 0.776164837218367
-1.98826841387937 0.783764060139714
-1.96084402880133 0.782336932342707
-1.9334196437233 0.772096665544572
-1.90599525864527 0.75358131646094
-1.87857087356723 0.727618051370189
-1.8511464884892 0.695270606874618
-1.82372210341116 0.657774472844114
-1.79629771833313 0.616465183870512
-1.7688733332551 0.572705397543292
-1.74144894817706 0.527816160782133
-1.71402456309903 0.483016987475445
-1.68660017802099 0.43937821516767
-1.65917579294296 0.397787733588217
-1.63175140786493 0.35893275239052
-1.60432702278689 0.323295956358122
-1.57690263770886 0.291164309247397
-1.54947825263083 0.262647994702669
-1.52205386755279 0.237706558579753
-1.49462948247476 0.216179230435021
-1.46720509739672 0.197816604890508
-1.43978071231869 0.182311283413923
-1.41235632724066 0.16932562990974
-1.38493194216262 0.158515396915609
-1.35750755708459 0.149548561962003
-1.33008317200655 0.142119222343146
-1.30265878692852 0.135956798149374
-1.27523440185049 0.130831074704465
-1.24781001677245 0.126553779991087
-1.22038563169442 0.122977455780235
-1.19296124661638 0.119992365595524
-1.16553686153835 0.117522113285958
-1.13811247646032 0.115518546393069
-1.11068809138228 0.1139564082703
-1.08326370630425 0.112828096375091
-1.05583932122621 0.112138790155435
-1.02841493614818 0.111902134443225
-1.00099055107015 0.112136603379497
-0.973566165992113 0.11286262322018
-0.946141780914079 0.114100496169678
-0.918717395836045 0.115869137605501
-0.891293010758011 0.118185612006186
-0.863868625679977 0.121065425652901
-0.836444240601943 0.12452350471033
-0.809019855523909 0.128575754437719
-0.781595470445875 0.133241058661857
-0.754171085367841 0.138543538659795
-0.726746700289807 0.144514848521803
-0.699322315211774 0.151196242261583
-0.671897930133739 0.158640110164037
-0.644473545055706 0.166910653490303
-0.617049159977672 0.176083354732803
-0.589624774899637 0.186242913482938
-0.562200389821604 0.197479364468469
-0.53477600474357 0.209882182353664
-0.507351619665536 0.223532312636028
-0.479927234587502 0.238492249751641
-0.452502849509468 0.254794505871476
-0.425078464431434 0.272429062247846
-0.3976540793534 0.291330646317733
-0.370229694275366 0.311366901733938
-0.342805309197332 0.332328680165466
-0.315380924119299 0.353923747926372
-0.287956539041264 0.375775137276991
-0.260532153963231 0.397425162601782
-0.233107768885197 0.418345762814221
-0.205683383807163 0.437955340247732
-0.178258998729129 0.455641680677342
-0.150834613651095 0.470789915198182
-0.123410228573061 0.482813891650224
-0.0959858434950269 0.49118883490947
-0.0685614584169931 0.495482859937622
-0.0411370733389593 0.495384811424993
-0.0137126882609251 0.490726066901461
0.0137116968171087 0.481494353605767
0.0411360818951425 0.467838258541599
0.0685604669731763 0.450061892704693
0.0959848520512105 0.428610020225552
0.123409237129244 0.404044787075039
0.150833622207278 0.377015890812561
0.178258007285312 0.348226546545014
0.205682392363346 0.318397873820888
0.23310677744138 0.288234334773946
0.260531162519414 0.258392608135284
0.287955547597448 0.229455828582273
0.315379932675482 0.201914519957251
0.342804317753516 0.176154879797609
0.37022870283155 0.152454408220213
0.397653087909584 0.130984284662515
0.425077472987617 0.11181743312305
0.452501858065652 0.0949409113193531
0.479926243143685 0.080271120569592
0.507350628221719 0.067670350222345
0.534775013299753 0.0569633165553445
0.562199398377787 0.0479525948817653
0.589623783455821 0.0404321350585353
0.617048168533855 0.0341983563483471
0.644472553611889 0.0290586052616937
0.671896938689923 0.024837005766844
0.699321323767957 0.0213779207926232
0.726745708845991 0.0185473720201063
0.754170093924025 0.0162328339126562
0.781594479002059 0.0143418356334875
0.809018864080092 0.0127997820849495
0.836443249158127 0.0115473551142677
0.86386763423616 0.0105377898315517
0.891292019314194 0.00973424919715123
0.918716404392228 0.00910745047895153
0.946140789470262 0.0086336352826959
0.973565174548296 0.00829292370320387
1.00098955962633 0.00806805385138474
1.02841394470436 0.00794348023097773
1.0558383297824 0.00790478685958873
1.08326271486043 0.0079383618372979
1.11068709993847 0.00803127730782333
1.1381114850165 0.0081713205846103
1.16553587009453 0.00834712702840542
1.19296025517257 0.00854837176483028
1.2203846402506 0.00876598451082913
1.24780902532864 0.00899235887684828
1.27523341040667 0.00922153397009669
1.3026577954847 0.00944933156030286
1.33008218056274 0.00967343626850357
1.35750656564077 0.00989340917005933
1.38493095071881 0.0101106270386368
1.41235533579684 0.0103281405867439
1.43977972087487 0.0105504460633636
1.46720410595291 0.0107831661624822
1.49462849103094 0.0110326391068462
1.52205287610897 0.0113054195952499
1.54947726118701 0.0116077023388141
1.57690164626504 0.0119446880210016
1.60432603134308 0.0123199220265368
1.63175041642111 0.0127346469927574
1.65917480149914 0.0131872195113177
1.68659918657718 0.0136726472970028
1.71402357165521 0.01418230406507
1.74144795673325 0.0147038738466151
1.76887234181128 0.0152215638735687
1.79629672688931 0.0157166057925244
1.82372111196735 0.0161680401957895
1.85114549704538 0.0165537516633196
1.87856988212342 0.0168516938189287
1.90599426720145 0.017041219802867
1.93341865227948 0.0171044163954285
1.96084303735752 0.0170273324825743
1.98826742243555 0.0168009962216561
2.01569180751359 0.0164221303276599
2.04311619259162 0.015893500046359
2.07054057766965 0.0152238609388913
2.09796496274769 0.0144275098907543
2.12538934782572 0.0135234785935195
2.15281373290376 0.0125344400297358
2.18023811798179 0.0114854217704265
2.20766250305982 0.0104024328267322
2.23508688813786 0.00931111242266371
2.26251127321589 0.00823549985924942
2.28993565829392 0.00719700639725117
2.31736004337196 0.00621364553240396
2.34478442844999 0.00529955042812656
2.37220881352803 0.00446477990137078
2.39963319860606 0.00371539012996202
2.42705758368409 0.00305373034314841
2.45448196876213 0.00247890843809989
2.48190635384016 0.001987367052984
2.5093307389182 0.00157351159384486
2.53675512399623 0.00123033788384462
2.56417950907426 0.000950016916332036
2.5916038941523 0.000724405960017567
2.61902827923033 0.000545467405625704
2.64645266430837 0.000405587959898316
2.6738770493864 0.000297800166569805
2.70130143446443 0.000215915255507122
2.72872581954247 0.000154580857885051
};
\addlegendentry{20\%}
\addplot [semithick, crimson2143940]
table {%
-2.65325261860717 0.0105584273944378
-2.62658678479386 0.0151545789975895
-2.59992095098055 0.0214294917105401
-2.57325511716724 0.0298542783391358
-2.54658928335393 0.0409762080044666
-2.51992344954062 0.0554104493534736
-2.49325761572731 0.0738228954483942
-2.466591781914 0.0969025878951038
-2.43992594810069 0.125322975060452
-2.41326011428738 0.159692306730205
-2.38659428047407 0.200494839702246
-2.35992844666076 0.24802609413839
-2.33326261284745 0.302326981527005
-2.30659677903414 0.363122991289803
-2.27993094522082 0.429775517930172
-2.25326511140751 0.501252591194454
-2.2265992775942 0.576125555027435
-2.19993344378089 0.652596549684786
-2.17326760996758 0.728559048092501
-2.14660177615427 0.801690400434905
-2.11993594234096 0.869571711243442
-2.09327010852765 0.929826874735695
-2.06660427471434 0.980269727690373
-2.03993844090103 1.01904650228884
-2.01327260708772 1.04476040725929
-1.98660677327441 1.05656637730137
-1.9599409394611 1.0542267246175
-1.93327510564779 1.038122294567
-1.90660927183448 1.00921827999285
-1.87994343802117 0.968988489089263
-1.85327760420785 0.919305981869797
-1.82661177039454 0.862311068060615
-1.79994593658123 0.800269338376602
-1.77328010276792 0.73543254096021
-1.74661426895461 0.669913800547603
-1.7199484351413 0.605586192501194
-1.69328260132799 0.544010448155056
-1.66661676751468 0.486394063828869
-1.63995093370137 0.433580776788416
-1.61328509988806 0.38606663513781
-1.58661926607475 0.344036972672106
-1.55995343226144 0.3074176042136
-1.53328759844813 0.275933443648278
-1.50662176463482 0.249168368668206
-1.47995593082151 0.226621298468583
-1.4532900970082 0.207754875002686
-1.42662426319488 0.192034621277179
-1.39995842938157 0.178957810523245
-1.37329259556826 0.16807239431346
-1.34662676175495 0.158987142379243
-1.31996092794164 0.151374631888663
-1.29329509412833 0.14496891967113
-1.26662926031502 0.139559693261559
-1.23996342650171 0.134984492934316
-1.2132975926884 0.131120294177049
-1.18663175887509 0.127875397295411
-1.15996592506178 0.125182234570421
-1.13330009124847 0.122991408270252
-1.10663425743516 0.121267034296487
-1.07996842362185 0.119983294442081
-1.05330258980854 0.119121994371795
-1.02663675599523 0.118670877323587
-0.999970922181915 0.118622443920037
-0.973305088368605 0.118973063091774
-0.946639254555294 0.119722214355877
-0.919973420741983 0.120871765026258
-0.893307586928673 0.122425246896248
-0.866641753115362 0.124387147757937
-0.839975919302052 0.126762268956965
-0.813310085488741 0.129555218921732
-0.78664425167543 0.132770114399662
-0.75997841786212 0.136410547669144
-0.733312584048809 0.140479851743013
-0.706646750235498 0.144981659149901
-0.679980916422188 0.149920705680239
-0.653315082608877 0.155303780758445
-0.626649248795566 0.161140673380957
-0.599983414982256 0.167444910396846
-0.573317581168945 0.174234037699814
-0.546651747355635 0.181529162449424
-0.519985913542324 0.189353465927157
-0.493320079729013 0.197729423707328
-0.466654245915703 0.206674543664924
-0.439988412102392 0.216195560820099
-0.413322578289082 0.226281212338411
-0.386656744475771 0.236893947552039
-0.35999091066246 0.247961186117301
-0.33332507684915 0.259366989831671
-0.306659243035839 0.270945218153727
-0.279993409222528 0.28247534794503
-0.253327575409218 0.29368211191674
-0.226661741595907 0.304239918042562
-0.199995907782597 0.313782645578641
-0.173330073969286 0.321918891797846
-0.146664240155975 0.328252116232499
-0.119998406342665 0.332404471338099
-0.0933325725293543 0.334042512057489
-0.0666667387160436 0.332902536693649
-0.0400009049027332 0.328813109299536
-0.0133350710894224 0.321712401934455
0.0133307627238879 0.311658385312382
0.0399965965371987 0.298830554361295
0.0666624303505094 0.283522723855364
0.0933282641638198 0.266127359380095
0.119994097977131 0.247112796315656
0.146659931790441 0.226995425322678
0.173325765603752 0.20630939252067
0.199991599417062 0.185576521026205
0.226657433230373 0.165278999621938
0.253323267043684 0.145836942175683
0.279989100856994 0.127592273793174
0.306654934670305 0.110799645556137
0.333320768483615 0.0956243240523761
0.359986602296926 0.0821463390803319
0.386652436110237 0.070369673449404
0.413318269923547 0.0602349817689895
0.439984103736858 0.0516342365816831
0.466649937550168 0.044425797234848
0.493315771363479 0.0384486356930232
0.51998160517679 0.0335347794407306
0.5466474389901 0.0295193892263893
0.573313272803411 0.0262482304878136
0.599979106616721 0.0235825863622268
0.626644940430032 0.0214018765256383
0.653310774243343 0.0196043832068214
0.679976608056653 0.018106548536814
0.706642441869964 0.0168413085949176
0.733308275683275 0.0157558855724354
0.759974109496585 0.0148093873463239
0.786639943309896 0.0139704785105159
0.813305777123206 0.0132153004791707
0.839971610936517 0.012525739094705
0.866637444749828 0.0118880715071764
0.893303278563138 0.0112919726507208
0.919969112376449 0.0107298262541486
0.946634946189759 0.0101962654713072
0.97330078000307 0.00968786240174203
0.999966613816381 0.009202891715291
1.02663244762969 0.00874110838585047
1.053298281443 0.00830349981394114
1.07996411525631 0.0078919948146339
1.10662994906962 0.00750913266370076
1.13329578288293 0.007157711778365
1.15996161669624 0.00684044771449804
1.18662745050956 0.00655967318418441
1.21329328432287 0.00631710911903817
1.23995911813618 0.00611372684093367
1.26662495194949 0.00594970927100355
1.2932907857628 0.00582450619605293
1.31995661957611 0.00573696712605243
1.34662245338942 0.00568552687626799
1.37328828720273 0.00566841458228259
1.39995412101604 0.00568385648261224
1.42661995482935 0.00573024587341473
1.45328578864266 0.00580625911066925
1.47995162245597 0.00591090323789961
1.50661745626928 0.00604348774222571
1.53328329008259 0.00620351943830982
1.5599491238959 0.00639052533099885
1.58661495770921 0.00660381366260268
1.61328079152252 0.00684218854702259
1.63994662533584 0.00710363891378366
1.66661245914915 0.00738502792485454
1.69327829296246 0.00768181413267577
1.71994412677577 0.00798783949105594
1.74660996058908 0.00829522063902101
1.77327579440239 0.00859437730867132
1.7999416282157 0.0088742242146819
1.82660746202901 0.00912253998794839
1.85327329584232 0.00932650919641155
1.87993912965563 0.00947341289349525
1.90660496346894 0.00955142203268955
1.93327079728225 0.00955042965639539
1.95993663109556 0.0094628452284511
1.98660246490887 0.00928427048467755
2.01326829872218 0.00901398223989363
2.03993413253549 0.00865516370310058
2.06659996634881 0.00821485036502268
2.09326580016212 0.00770358634465559
2.11993163397543 0.00713481817118047
2.14659746778874 0.00652408101707865
2.17326330160205 0.00588805353120221
2.19992913541536 0.00524356889737978
2.22659496922867 0.0046066703517073
2.25326080304198 0.00399178959025725
2.27992663685529 0.00341110825434215
2.3065924706686 0.00287413904222035
2.33325830448191 0.00238753752066067
2.35992413829522 0.00195513185027376
2.38658997210853 0.00157813821778803
2.41325580592184 0.0012555166217958
2.43992163973515 0.000984415489448528
2.46658747354846 0.00076065404631054
2.49325330736177 0.000579197218328321
2.51991914117509 0.000434587400373035
2.5465849749884 0.000321308804262837
2.57325080880171 0.000234071568883558
2.59991664261502 0.000168013008618963
2.62658247642833 0.000118821405390748
2.65324831024164 8.27932184402243e-05
};
\addlegendentry{40\%}
\end{axis}

\end{tikzpicture}

